Charged Higgs-boson production in association with an electron and a neutrino at electron-positron colliders

We present results of a calculation of the cross section for the production of a charged Higgs boson in association with an electron and a neutrino at electron-positron colliders (e+ e- -> H+ e- nu_e-bar, H- e+ nu_e). We study predictions for the cross section in the Minimal Supersymmetric Standard Model (MSSM) and the Two Higgs Doublet Model (THDM), highlighting possible differences. The process is effectively loop-induced in both models. Hence, the cross section is expected to be strongly model-dependent. Most notably, due to the presence of superpartners, the MSSM amplitude contains Feynman graphs of pentagon-type, which are not present in the THDM. This is the first complete one-loop calculation of the cross section for this process in the THDM and the MSSM. For both models, so far, only approximate results with limited ranges of validity were available. Our main aim here is to clarify several open questions in the existing literature on this process. Specifically, we will discuss the validity of the Heavy Fermion loop approximation in both models, and of the Fermion/Sfermion loop approximation in the MSSM.

==> eeHenu-boxSP.tex <==
\unitlength=1bp%

\begin{feynartspicture}(450,600)(5,7)
%\FALabel(44.,113.96)[]{\large $e\quad e\quad \to\quad H\quad \nu_e\quad e$}

%\FADiagram{}
%%\FADiagram{T1 C1 N1}
%\FAProp(0.,15.)(3.,10.)(0.,){/Straight}{1}
%\FALabel(0.650886,12.1825)[tr]{$e$}
%\FAProp(0.,5.)(3.,10.)(0.,){/Straight}{-1}
%\FALabel(2.34911,7.18253)[tl]{$e$}
%\FAProp(20.,17.)(13.5,7.5)(0.,){/ScalarDash}{-1}
%\FALabel(18.0237,15.8612)[br]{$H$}
%\FAProp(20.,10.)(13.5,14.5)(0.,){/Straight}{-1}
%\FALabel(18.5877,9.82445)[tr]{$\nu_e$}
%\FAProp(20.,3.)(6.5,7.5)(0.,){/Straight}{1}
%\FALabel(12.7598,4.25954)[t]{$e$}
%\FAProp(3.,10.)(6.5,14.5)(0.,){/Sine}{0}
%\FALabel(4.0065,12.7216)[br]{$\gamma$}
%\FAProp(13.5,7.5)(13.5,14.5)(0.,){/Straight}{-1}
%\FALabel(12.43,11.)[r]{$\tilde \chi_i$}
%\FAProp(13.5,7.5)(6.5,7.5)(0.,){/Straight}{0}
%\FALabel(10.,8.32)[b]{$\tilde \chi_i^0$}
%\FAProp(13.5,14.5)(6.5,14.5)(0.,){/ScalarDash}{-1}
%\FALabel(10.,15.57)[b]{$\tilde e^s$}
%\FAProp(6.5,7.5)(6.5,14.5)(0.,){/ScalarDash}{1}
%\FALabel(5.43,9.3)[r]{$\tilde e^s$}
%\FAVert(3.,10.){0}
%\FAVert(13.5,7.5){0}
%\FAVert(13.5,14.5){0}
%\FAVert(6.5,7.5){0}
%\FAVert(6.5,14.5){0}

\FADiagram{}
%\FADiagram{T1 C2 N2}
\FAProp(0.,15.)(3.,10.)(0.,){/Straight}{1}
\FALabel(0.650886,12.1825)[tr]{$e$}
\FAProp(0.,5.)(3.,10.)(0.,){/Straight}{-1}
\FALabel(2.34911,7.18253)[tl]{$e$}
\FAProp(20.,17.)(13.5,7.5)(0.,){/ScalarDash}{-1}
\FALabel(18.0237,15.8612)[br]{$H$}
\FAProp(20.,10.)(13.5,14.5)(0.,){/Straight}{-1}
\FALabel(18.5877,9.82445)[tr]{$\nu_e$}
\FAProp(20.,3.)(6.5,7.5)(0.,){/Straight}{1}
\FALabel(12.7598,4.25954)[t]{$e$}
\FAProp(3.,10.)(6.5,14.5)(0.,){/Sine}{0}
\FALabel(4.0065,12.7216)[br]{$Z$}
\FAProp(13.5,7.5)(13.5,14.5)(0.,){/Straight}{0}
\FALabel(12.68,11.)[r]{$\tilde \chi_i^0$}
\FAProp(13.5,7.5)(6.5,7.5)(0.,){/Straight}{-1}
\FALabel(10.,8.57)[b]{$\tilde \chi_i$}
\FAProp(13.5,14.5)(6.5,14.5)(0.,){/ScalarDash}{-1}
\FALabel(10.,15.57)[b]{$\tilde \nu_e$}
\FAProp(6.5,7.5)(6.5,14.5)(0.,){/ScalarDash}{1}
\FALabel(5.43,9.3)[r]{$\tilde \nu_e$}
\FAVert(3.,10.){0}
\FAVert(13.5,7.5){0}
\FAVert(13.5,14.5){0}
\FAVert(6.5,7.5){0}
\FAVert(6.5,14.5){0}

\FADiagram{}
%\FADiagram{T1 C3 N3}
\FAProp(0.,15.)(3.,10.)(0.,){/Straight}{1}
\FALabel(0.650886,12.1825)[tr]{$e$}
\FAProp(0.,5.)(3.,10.)(0.,){/Straight}{-1}
\FALabel(2.34911,7.18253)[tl]{$e$}
\FAProp(20.,17.)(13.5,7.5)(0.,){/ScalarDash}{-1}
\FALabel(18.0237,15.8612)[br]{$H$}
\FAProp(20.,10.)(13.5,14.5)(0.,){/Straight}{-1}
\FALabel(18.5877,9.82445)[tr]{$\nu_e$}
\FAProp(20.,3.)(6.5,7.5)(0.,){/Straight}{1}
\FALabel(12.7598,4.25954)[t]{$e$}
\FAProp(3.,10.)(6.5,14.5)(0.,){/Sine}{0}
\FALabel(4.0065,12.7216)[br]{$V$}
\FAProp(13.5,7.5)(13.5,14.5)(0.,){/Straight}{-1}
\FALabel(12.43,11.)[r]{$\tilde \chi_i$}
\FAProp(13.5,7.5)(6.5,7.5)(0.,){/Straight}{0}
\FALabel(10.,8.32)[b]{$\tilde \chi_i^0$}
\FAProp(13.5,14.5)(6.5,14.5)(0.,){/ScalarDash}{-1}
\FALabel(10.,15.57)[b]{$\tilde e^s$}
\FAProp(6.5,7.5)(6.5,14.5)(0.,){/ScalarDash}{1}
\FALabel(5.43,9.3)[r]{$\tilde e^t$}
\FAVert(3.,10.){0}
\FAVert(13.5,7.5){0}
\FAVert(13.5,14.5){0}
\FAVert(6.5,7.5){0}
\FAVert(6.5,14.5){0}

\FADiagram{}
%\FADiagram{T1 C1 N4}
\FAProp(0.,15.)(3.,10.)(0.,){/Straight}{1}
\FALabel(0.650886,12.1825)[tr]{$e$}
\FAProp(0.,5.)(3.,10.)(0.,){/Straight}{-1}
\FALabel(2.34911,7.18253)[tl]{$e$}
\FAProp(20.,17.)(13.5,7.5)(0.,){/ScalarDash}{-1}
\FALabel(18.0237,15.8612)[br]{$H$}
\FAProp(20.,10.)(13.5,14.5)(0.,){/Straight}{-1}
\FALabel(18.5877,9.82445)[tr]{$\nu_e$}
\FAProp(20.,3.)(6.5,7.5)(0.,){/Straight}{1}
\FALabel(12.7598,4.25954)[t]{$e$}
\FAProp(3.,10.)(6.5,14.5)(0.,){/Sine}{0}
\FALabel(4.0065,12.7216)[br]{$Z$}
\FAProp(13.5,7.5)(13.5,14.5)(0.,){/ScalarDash}{1}
\FALabel(12.43,11.)[r]{$\tilde \nu_e$}
\FAProp(13.5,7.5)(6.5,7.5)(0.,){/ScalarDash}{-1}
\FALabel(10.,8.57)[b]{$\tilde e^s$}
\FAProp(13.5,14.5)(6.5,14.5)(0.,){/Straight}{0}
\FALabel(10.,15.32)[b]{$\tilde \chi_i^0$}
\FAProp(6.5,7.5)(6.5,14.5)(0.,){/Straight}{0}
\FALabel(5.68,9.3)[r]{$\tilde \chi_j^0$}
\FAVert(3.,10.){0}
\FAVert(13.5,7.5){0}
\FAVert(13.5,14.5){0}
\FAVert(6.5,7.5){0}
\FAVert(6.5,14.5){0}

%\FADiagram{}
%%\FADiagram{T2 C1 N5}
%\FAProp(0.,15.)(2.5,10.)(0.,){/Straight}{1}
%\FALabel(0.343638,12.2868)[tr]{$e$}
%\FAProp(0.,5.)(2.5,10.)(0.,){/Straight}{-1}
%\FALabel(2.15636,7.28682)[tl]{$e$}
%\FAProp(20.,17.)(13.5,13.5)(0.,){/ScalarDash}{-1}
%\FALabel(16.4951,16.1347)[br]{$H$}
%\FAProp(20.,10.)(13.5,6.5)(0.,){/Straight}{-1}
%\FALabel(17.0049,7.36527)[tl]{$\nu_e$}
%\FAProp(20.,3.)(6.5,6.5)(0.,){/Straight}{1}
%\FALabel(12.861,3.7296)[t]{$e$}
%\FAProp(2.5,10.)(6.5,13.5)(0.,){/Sine}{0}
%\FALabel(3.95932,12.4365)[br]{$\gamma$}
%\FAProp(13.5,13.5)(13.5,6.5)(0.,){/Straight}{0}
%\FALabel(14.47,10.95)[l]{$\tilde \chi_i^0$}
%\FAProp(13.5,13.5)(6.5,13.5)(0.,){/Straight}{-1}
%\FALabel(10.,14.57)[b]{$\tilde \chi_i$}
%\FAProp(13.5,6.5)(6.5,6.5)(0.,){/ScalarDash}{-1}
%\FALabel(10.,7.57)[b]{$\tilde \nu_e$}
%\FAProp(6.5,6.5)(6.5,13.5)(0.,){/Straight}{1}
%\FALabel(5.43,9.)[r]{$\tilde \chi_i$}
%\FAVert(2.5,10.){0}
%\FAVert(13.5,13.5){0}
%\FAVert(13.5,6.5){0}
%\FAVert(6.5,6.5){0}
%\FAVert(6.5,13.5){0}

\FADiagram{}
%\FADiagram{T2 C2 N6}
\FAProp(0.,15.)(2.5,10.)(0.,){/Straight}{1}
\FALabel(0.343638,12.2868)[tr]{$e$}
\FAProp(0.,5.)(2.5,10.)(0.,){/Straight}{-1}
\FALabel(2.15636,7.28682)[tl]{$e$}
\FAProp(20.,17.)(13.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(16.4951,16.1347)[br]{$H$}
\FAProp(20.,10.)(13.5,6.5)(0.,){/Straight}{-1}
\FALabel(17.0049,7.36527)[tl]{$\nu_e$}
\FAProp(20.,3.)(6.5,6.5)(0.,){/Straight}{1}
\FALabel(12.861,3.7296)[t]{$e$}
\FAProp(2.5,10.)(6.5,13.5)(0.,){/Sine}{0}
\FALabel(3.95932,12.4365)[br]{$V$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/Straight}{0}
\FALabel(14.47,10.95)[l]{$\tilde \chi_i^0$}
\FAProp(13.5,13.5)(6.5,13.5)(0.,){/Straight}{-1}
\FALabel(10.,14.57)[b]{$\tilde \chi_i$}
\FAProp(13.5,6.5)(6.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(10.,7.57)[b]{$\tilde \nu_e$}
\FAProp(6.5,6.5)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(5.43,9.)[r]{$\tilde \chi_j$}
\FAVert(2.5,10.){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}
\FAVert(6.5,6.5){0}
\FAVert(6.5,13.5){0}

\FADiagram{}
%\FADiagram{T2 C3 N7}
\FAProp(0.,15.)(2.5,10.)(0.,){/Straight}{1}
\FALabel(0.343638,12.2868)[tr]{$e$}
\FAProp(0.,5.)(2.5,10.)(0.,){/Straight}{-1}
\FALabel(2.15636,7.28682)[tl]{$e$}
\FAProp(20.,17.)(13.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(16.4951,16.1347)[br]{$H$}
\FAProp(20.,10.)(13.5,6.5)(0.,){/Straight}{-1}
\FALabel(17.0049,7.36527)[tl]{$\nu_e$}
\FAProp(20.,3.)(6.5,6.5)(0.,){/Straight}{1}
\FALabel(12.861,3.7296)[t]{$e$}
\FAProp(2.5,10.)(6.5,13.5)(0.,){/Sine}{0}
\FALabel(3.95932,12.4365)[br]{$Z$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/Straight}{-1}
\FALabel(14.72,10.95)[l]{$\tilde \chi_i$}
\FAProp(13.5,13.5)(6.5,13.5)(0.,){/Straight}{0}
\FALabel(10.,14.32)[b]{$\tilde \chi_i^0$}
\FAProp(13.5,6.5)(6.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(10.,7.57)[b]{$\tilde e^s$}
\FAProp(6.5,6.5)(6.5,13.5)(0.,){/Straight}{0}
\FALabel(5.68,9.)[r]{$\tilde \chi_j^0$}
\FAVert(2.5,10.){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}
\FAVert(6.5,6.5){0}
\FAVert(6.5,13.5){0}

%\FADiagram{}
%%\FADiagram{T2 C1 N8}
%\FAProp(0.,15.)(2.5,10.)(0.,){/Straight}{1}
%\FALabel(0.343638,12.2868)[tr]{$e$}
%\FAProp(0.,5.)(2.5,10.)(0.,){/Straight}{-1}
%\FALabel(2.15636,7.28682)[tl]{$e$}
%\FAProp(20.,17.)(13.5,13.5)(0.,){/ScalarDash}{-1}
%\FALabel(16.4951,16.1347)[br]{$H$}
%\FAProp(20.,10.)(13.5,6.5)(0.,){/Straight}{-1}
%\FALabel(17.0049,7.36527)[tl]{$\nu_e$}
%\FAProp(20.,3.)(6.5,6.5)(0.,){/Straight}{1}
%\FALabel(12.861,3.7296)[t]{$e$}
%\FAProp(2.5,10.)(6.5,13.5)(0.,){/Sine}{0}
%\FALabel(3.95932,12.4365)[br]{$\gamma$}
%\FAProp(13.5,13.5)(13.5,6.5)(0.,){/ScalarDash}{1}
%\FALabel(14.72,10.95)[l]{$\tilde \nu_e$}
%\FAProp(13.5,13.5)(6.5,13.5)(0.,){/ScalarDash}{-1}
%\FALabel(10.,14.57)[b]{$\tilde e^s$}
%\FAProp(13.5,6.5)(6.5,6.5)(0.,){/Straight}{0}
%\FALabel(10.,7.32)[b]{$\tilde \chi_i^0$}
%\FAProp(6.5,6.5)(6.5,13.5)(0.,){/ScalarDash}{1}
%\FALabel(5.43,9.)[r]{$\tilde e^s$}
%\FAVert(2.5,10.){0}
%\FAVert(13.5,13.5){0}
%\FAVert(13.5,6.5){0}
%\FAVert(6.5,6.5){0}
%\FAVert(6.5,13.5){0}

\FADiagram{}
%\FADiagram{T2 C2 N9}
\FAProp(0.,15.)(2.5,10.)(0.,){/Straight}{1}
\FALabel(0.343638,12.2868)[tr]{$e$}
\FAProp(0.,5.)(2.5,10.)(0.,){/Straight}{-1}
\FALabel(2.15636,7.28682)[tl]{$e$}
\FAProp(20.,17.)(13.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(16.4951,16.1347)[br]{$H$}
\FAProp(20.,10.)(13.5,6.5)(0.,){/Straight}{-1}
\FALabel(17.0049,7.36527)[tl]{$\nu_e$}
\FAProp(20.,3.)(6.5,6.5)(0.,){/Straight}{1}
\FALabel(12.861,3.7296)[t]{$e$}
\FAProp(2.5,10.)(6.5,13.5)(0.,){/Sine}{0}
\FALabel(3.95932,12.4365)[br]{$V$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(14.72,10.95)[l]{$\tilde \nu_e$}
\FAProp(13.5,13.5)(6.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(10.,14.57)[b]{$\tilde e^s$}
\FAProp(13.5,6.5)(6.5,6.5)(0.,){/Straight}{0}
\FALabel(10.,7.32)[b]{$\tilde \chi_i^0$}
\FAProp(6.5,6.5)(6.5,13.5)(0.,){/ScalarDash}{1}
\FALabel(5.43,9.)[r]{$\tilde e^t$}
\FAVert(2.5,10.){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}
\FAVert(6.5,6.5){0}
\FAVert(6.5,13.5){0}

%\FADiagram{}
%%\FADiagram{T3 C1 N10}
%\FAProp(0.,15.)(2.5,10.)(0.,){/Straight}{1}
%\FALabel(2.15636,12.7132)[bl]{$e$}
%\FAProp(0.,5.)(2.5,10.)(0.,){/Straight}{-1}
%\FALabel(0.343638,7.71318)[br]{$e$}
%\FAProp(20.,17.)(6.5,13.5)(0.,){/ScalarDash}{-1}
%\FALabel(12.861,16.2704)[b]{$H$}
%\FAProp(20.,10.)(13.5,6.5)(0.,){/Straight}{-1}
%\FALabel(14.8885,6.00988)[tl]{$\nu_e$}
%\FAProp(20.,3.)(13.5,13.5)(0.,){/Straight}{1}
%\FALabel(16.2826,11.2016)[bl]{$e$}
%\FAProp(2.5,10.)(6.5,6.5)(0.,){/Sine}{0}
%\FALabel(3.95932,7.56351)[tr]{$\gamma$}
%\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Straight}{0}
%\FALabel(10.,12.68)[t]{$\tilde \chi_i^0$}
%\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{-1}
%\FALabel(5.43,10.)[r]{$\tilde \chi_i$}
%\FAProp(13.5,6.5)(13.5,13.5)(0.,){/ScalarDash}{-1}
%\FALabel(14.22,9.35)[l]{$\tilde e^s$}
%\FAProp(13.5,6.5)(6.5,6.5)(0.,){/Straight}{1}
%\FALabel(10.,5.43)[t]{$\tilde \chi_i$}
%\FAVert(2.5,10.){0}
%\FAVert(6.5,13.5){0}
%\FAVert(13.5,6.5){0}
%\FAVert(13.5,13.5){0}
%\FAVert(6.5,6.5){0}

\FADiagram{}
%\FADiagram{T3 C2 N11}
\FAProp(0.,15.)(2.5,10.)(0.,){/Straight}{1}
\FALabel(2.15636,12.7132)[bl]{$e$}
\FAProp(0.,5.)(2.5,10.)(0.,){/Straight}{-1}
\FALabel(0.343638,7.71318)[br]{$e$}
\FAProp(20.,17.)(6.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(12.861,16.2704)[b]{$H$}
\FAProp(20.,10.)(13.5,6.5)(0.,){/Straight}{-1}
\FALabel(14.8885,6.00988)[tl]{$\nu_e$}
\FAProp(20.,3.)(13.5,13.5)(0.,){/Straight}{1}
\FALabel(16.2826,11.2016)[bl]{$e$}
\FAProp(2.5,10.)(6.5,6.5)(0.,){/Sine}{0}
\FALabel(3.95932,7.56351)[tr]{$Z$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Straight}{-1}
\FALabel(10.,12.43)[t]{$\tilde \chi_i$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{0}
\FALabel(5.68,10.)[r]{$\tilde \chi_i^0$}
\FAProp(13.5,6.5)(13.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(14.22,9.35)[l]{$\tilde \nu_e$}
\FAProp(13.5,6.5)(6.5,6.5)(0.,){/Straight}{0}
\FALabel(10.,5.68)[t]{$\tilde \chi_j^0$}
\FAVert(2.5,10.){0}
\FAVert(6.5,13.5){0}
\FAVert(13.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(6.5,6.5){0}

\FADiagram{}
%\FADiagram{T3 C3 N12}
\FAProp(0.,15.)(2.5,10.)(0.,){/Straight}{1}
\FALabel(2.15636,12.7132)[bl]{$e$}
\FAProp(0.,5.)(2.5,10.)(0.,){/Straight}{-1}
\FALabel(0.343638,7.71318)[br]{$e$}
\FAProp(20.,17.)(6.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(12.861,16.2704)[b]{$H$}
\FAProp(20.,10.)(13.5,6.5)(0.,){/Straight}{-1}
\FALabel(14.8885,6.00988)[tl]{$\nu_e$}
\FAProp(20.,3.)(13.5,13.5)(0.,){/Straight}{1}
\FALabel(16.2826,11.2016)[bl]{$e$}
\FAProp(2.5,10.)(6.5,6.5)(0.,){/Sine}{0}
\FALabel(3.95932,7.56351)[tr]{$V$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Straight}{0}
\FALabel(10.,12.68)[t]{$\tilde \chi_i^0$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(5.43,10.)[r]{$\tilde \chi_i$}
\FAProp(13.5,6.5)(13.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(14.22,9.35)[l]{$\tilde e^s$}
\FAProp(13.5,6.5)(6.5,6.5)(0.,){/Straight}{1}
\FALabel(10.,5.43)[t]{$\tilde \chi_j$}
\FAVert(2.5,10.){0}
\FAVert(6.5,13.5){0}
\FAVert(13.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(6.5,6.5){0}

\FADiagram{}
%\FADiagram{T3 C1 N13}
\FAProp(0.,15.)(2.5,10.)(0.,){/Straight}{1}
\FALabel(2.15636,12.7132)[bl]{$e$}
\FAProp(0.,5.)(2.5,10.)(0.,){/Straight}{-1}
\FALabel(0.343638,7.71318)[br]{$e$}
\FAProp(20.,17.)(6.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(12.861,16.2704)[b]{$H$}
\FAProp(20.,10.)(13.5,6.5)(0.,){/Straight}{-1}
\FALabel(14.8885,6.00988)[tl]{$\nu_e$}
\FAProp(20.,3.)(13.5,13.5)(0.,){/Straight}{1}
\FALabel(16.2826,11.2016)[bl]{$e$}
\FAProp(2.5,10.)(6.5,6.5)(0.,){/Sine}{0}
\FALabel(3.95932,7.56351)[tr]{$Z$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(10.,12.43)[t]{$\tilde e^s$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(5.43,10.)[r]{$\tilde \nu_e$}
\FAProp(13.5,6.5)(13.5,13.5)(0.,){/Straight}{0}
\FALabel(13.97,9.35)[l]{$\tilde \chi_i^0$}
\FAProp(13.5,6.5)(6.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(10.,5.43)[t]{$\tilde \nu_e$}
\FAVert(2.5,10.){0}
\FAVert(6.5,13.5){0}
\FAVert(13.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(6.5,6.5){0}

\FADiagram{}
%\FADiagram{T4 C1 N14}
\FAProp(0.,15.)(16.,13.)(0.,){/Straight}{1}
\FALabel(5.68101,15.5681)[b]{$e$}
\FAProp(0.,5.)(5.5,4.)(0.,){/Straight}{-1}
\FALabel(2.47273,3.455)[t]{$e$}
\FAProp(20.,17.)(5.5,11.)(0.,){/ScalarDash}{-1}
\FALabel(14.8544,16.101)[b]{$H$}
\FAProp(20.,10.)(16.,13.)(0.,){/Straight}{-1}
\FALabel(18.45,12.26)[bl]{$\nu_e$}
\FAProp(20.,3.)(12.5,4.)(0.,){/Straight}{1}
\FALabel(16.0451,2.4436)[t]{$e$}
\FAProp(16.,13.)(12.5,11.)(0.,){/Sine}{1}
\FALabel(14.539,11.1342)[tl]{$W$}
\FAProp(5.5,4.)(5.5,11.)(0.,){/Straight}{0}
\FALabel(4.68,7.5)[r]{$\tilde \chi_i^0$}
\FAProp(5.5,4.)(12.5,4.)(0.,){/ScalarDash}{-1}
\FALabel(9.,2.93)[t]{$\tilde e^s$}
\FAProp(5.5,11.)(12.5,11.)(0.,){/Straight}{-1}
\FALabel(9.,9.93)[t]{$\tilde \chi_i$}
\FAProp(12.5,4.)(12.5,11.)(0.,){/Straight}{0}
\FALabel(13.32,7.5)[l]{$\tilde \chi_j^0$}
\FAVert(16.,13.){0}
\FAVert(5.5,4.){0}
\FAVert(5.5,11.){0}
\FAVert(12.5,4.){0}
\FAVert(12.5,11.){0}

\FADiagram{}
%\FADiagram{T4 C1 N15}
\FAProp(0.,15.)(16.,13.)(0.,){/Straight}{1}
\FALabel(5.68101,15.5681)[b]{$e$}
\FAProp(0.,5.)(5.5,4.)(0.,){/Straight}{-1}
\FALabel(2.47273,3.455)[t]{$e$}
\FAProp(20.,17.)(5.5,11.)(0.,){/ScalarDash}{-1}
\FALabel(14.8544,16.101)[b]{$H$}
\FAProp(20.,10.)(16.,13.)(0.,){/Straight}{-1}
\FALabel(18.45,12.26)[bl]{$\nu_e$}
\FAProp(20.,3.)(12.5,4.)(0.,){/Straight}{1}
\FALabel(16.0451,2.4436)[t]{$e$}
\FAProp(16.,13.)(12.5,11.)(0.,){/Sine}{1}
\FALabel(14.539,11.1342)[tl]{$W$}
\FAProp(5.5,4.)(5.5,11.)(0.,){/ScalarDash}{-1}
\FALabel(4.43,7.5)[r]{$\tilde \nu_e$}
\FAProp(5.5,4.)(12.5,4.)(0.,){/Straight}{-1}
\FALabel(9.,2.93)[t]{$\tilde \chi_i$}
\FAProp(5.5,11.)(12.5,11.)(0.,){/ScalarDash}{-1}
\FALabel(9.,9.93)[t]{$\tilde e^s$}
\FAProp(12.5,4.)(12.5,11.)(0.,){/ScalarDash}{1}
\FALabel(13.57,7.5)[l]{$\tilde \nu_e$}
\FAVert(16.,13.){0}
\FAVert(5.5,4.){0}
\FAVert(5.5,11.){0}
\FAVert(12.5,4.){0}
\FAVert(12.5,11.){0}

\FADiagram{}
%\FADiagram{T5 C1 N16}
\FAProp(0.,15.)(8.5,16.5)(0.,){/Straight}{1}
\FALabel(3.98063,16.7964)[b]{$e$}
\FAProp(0.,5.)(6.5,4.5)(0.,){/Straight}{-1}
\FALabel(3.13112,3.68457)[t]{$e$}
\FAProp(20.,17.)(13.5,4.5)(0.,){/ScalarDash}{-1}
\FALabel(17.8582,15.1353)[br]{$H$}
\FAProp(20.,10.)(8.5,16.5)(0.,){/Straight}{-1}
\FALabel(11.643,16.2376)[bl]{$\nu_e$}
\FAProp(20.,3.)(13.5,11.5)(0.,){/Straight}{1}
\FALabel(17.4814,4.37814)[tr]{$e$}
\FAProp(8.5,16.5)(6.5,11.5)(0.,){/Sine}{1}
\FALabel(6.02556,13.7828)[r]{$W$}
\FAProp(6.5,4.5)(13.5,4.5)(0.,){/Straight}{0}
\FALabel(10.,3.68)[t]{$\tilde \chi_i^0$}
\FAProp(6.5,4.5)(6.5,11.5)(0.,){/ScalarDash}{-1}
\FALabel(5.43,8.)[r]{$\tilde e^s$}
\FAProp(13.5,4.5)(13.5,11.5)(0.,){/Straight}{-1}
\FALabel(12.43,8.)[r]{$\tilde \chi_i$}
\FAProp(13.5,11.5)(6.5,11.5)(0.,){/ScalarDash}{1}
\FALabel(10.,12.57)[b]{$\tilde \nu_e$}
\FAVert(8.5,16.5){0}
\FAVert(6.5,4.5){0}
\FAVert(13.5,4.5){0}
\FAVert(13.5,11.5){0}
\FAVert(6.5,11.5){0}

\FADiagram{}
%\FADiagram{T5 C1 N17}
\FAProp(0.,15.)(8.5,16.5)(0.,){/Straight}{1}
\FALabel(3.98063,16.7964)[b]{$e$}
\FAProp(0.,5.)(6.5,4.5)(0.,){/Straight}{-1}
\FALabel(3.13112,3.68457)[t]{$e$}
\FAProp(20.,17.)(13.5,4.5)(0.,){/ScalarDash}{-1}
\FALabel(17.8582,15.1353)[br]{$H$}
\FAProp(20.,10.)(8.5,16.5)(0.,){/Straight}{-1}
\FALabel(11.643,16.2376)[bl]{$\nu_e$}
\FAProp(20.,3.)(13.5,11.5)(0.,){/Straight}{1}
\FALabel(17.4814,4.37814)[tr]{$e$}
\FAProp(8.5,16.5)(6.5,11.5)(0.,){/Sine}{1}
\FALabel(6.02556,13.7828)[r]{$W$}
\FAProp(6.5,4.5)(13.5,4.5)(0.,){/ScalarDash}{-1}
\FALabel(10.,3.43)[t]{$\tilde \nu_e$}
\FAProp(6.5,4.5)(6.5,11.5)(0.,){/Straight}{-1}
\FALabel(5.43,8.)[r]{$\tilde \chi_i$}
\FAProp(13.5,4.5)(13.5,11.5)(0.,){/ScalarDash}{-1}
\FALabel(12.43,8.)[r]{$\tilde e^s$}
\FAProp(13.5,11.5)(6.5,11.5)(0.,){/Straight}{0}
\FALabel(10.,12.32)[b]{$\tilde \chi_i^0$}
\FAVert(8.5,16.5){0}
\FAVert(6.5,4.5){0}
\FAVert(13.5,4.5){0}
\FAVert(13.5,11.5){0}
\FAVert(6.5,11.5){0}

\FADiagram{}
%\FADiagram{T6 C1 N18}
\FAProp(0.,15.)(8.5,16.5)(0.,){/Straight}{1}
\FALabel(3.98063,16.7964)[b]{$e$}
\FAProp(0.,5.)(6.5,4.5)(0.,){/Straight}{-1}
\FALabel(3.13112,3.68457)[t]{$e$}
\FAProp(20.,17.)(13.5,11.5)(0.,){/ScalarDash}{-1}
\FALabel(18.3815,14.3892)[tl]{$H$}
\FAProp(20.,10.)(8.5,16.5)(0.,){/Straight}{-1}
\FALabel(11.843,15.9876)[bl]{$\nu_e$}
\FAProp(20.,3.)(13.5,4.5)(0.,){/Straight}{1}
\FALabel(16.4015,2.71969)[t]{$e$}
\FAProp(8.5,16.5)(6.5,11.5)(0.,){/Sine}{1}
\FALabel(6.24788,13.5928)[r]{$W$}
\FAProp(6.5,4.5)(13.5,4.5)(0.,){/ScalarDash}{-1}
\FALabel(10.,3.43)[t]{$\tilde \nu_e$}
\FAProp(6.5,4.5)(6.5,11.5)(0.,){/Straight}{-1}
\FALabel(5.43,8.)[r]{$\tilde \chi_i$}
\FAProp(13.5,11.5)(13.5,4.5)(0.,){/Straight}{-1}
\FALabel(14.57,8.)[l]{$\tilde \chi_j$}
\FAProp(13.5,11.5)(6.5,11.5)(0.,){/Straight}{0}
\FALabel(10.,12.32)[b]{$\tilde \chi_i^0$}
\FAVert(8.5,16.5){0}
\FAVert(6.5,4.5){0}
\FAVert(13.5,11.5){0}
\FAVert(13.5,4.5){0}
\FAVert(6.5,11.5){0}

\FADiagram{}
%\FADiagram{T6 C2 N19}
\FAProp(0.,15.)(8.5,16.5)(0.,){/Straight}{1}
\FALabel(3.98063,16.7964)[b]{$e$}
\FAProp(0.,5.)(6.5,4.5)(0.,){/Straight}{-1}
\FALabel(3.13112,3.68457)[t]{$e$}
\FAProp(20.,17.)(13.5,11.5)(0.,){/ScalarDash}{-1}
\FALabel(18.3815,14.3892)[tl]{$H$}
\FAProp(20.,10.)(8.5,16.5)(0.,){/Straight}{-1}
\FALabel(11.843,15.9876)[bl]{$\nu_e$}
\FAProp(20.,3.)(13.5,4.5)(0.,){/Straight}{1}
\FALabel(16.4015,2.71969)[t]{$e$}
\FAProp(8.5,16.5)(6.5,11.5)(0.,){/Sine}{1}
\FALabel(6.24788,13.5928)[r]{$W$}
\FAProp(6.5,4.5)(13.5,4.5)(0.,){/ScalarDash}{-1}
\FALabel(10.,3.43)[t]{$\tilde e^s$}
\FAProp(6.5,4.5)(6.5,11.5)(0.,){/Straight}{0}
\FALabel(5.68,8.)[r]{$\tilde \chi_i^0$}
\FAProp(13.5,11.5)(13.5,4.5)(0.,){/Straight}{0}
\FALabel(14.32,8.)[l]{$\tilde \chi_j^0$}
\FAProp(13.5,11.5)(6.5,11.5)(0.,){/Straight}{-1}
\FALabel(10.,12.57)[b]{$\tilde \chi_i$}
\FAVert(8.5,16.5){0}
\FAVert(6.5,4.5){0}
\FAVert(13.5,11.5){0}
\FAVert(13.5,4.5){0}
\FAVert(6.5,11.5){0}

\FADiagram{}
%\FADiagram{T6 C1 N20}
\FAProp(0.,15.)(8.5,16.5)(0.,){/Straight}{1}
\FALabel(3.98063,16.7964)[b]{$e$}
\FAProp(0.,5.)(6.5,4.5)(0.,){/Straight}{-1}
\FALabel(3.13112,3.68457)[t]{$e$}
\FAProp(20.,17.)(13.5,11.5)(0.,){/ScalarDash}{-1}
\FALabel(18.3815,14.3892)[tl]{$H$}
\FAProp(20.,10.)(8.5,16.5)(0.,){/Straight}{-1}
\FALabel(11.843,15.9876)[bl]{$\nu_e$}
\FAProp(20.,3.)(13.5,4.5)(0.,){/Straight}{1}
\FALabel(16.4015,2.71969)[t]{$e$}
\FAProp(8.5,16.5)(6.5,11.5)(0.,){/Sine}{1}
\FALabel(6.24788,13.5928)[r]{$W$}
\FAProp(6.5,4.5)(13.5,4.5)(0.,){/Straight}{0}
\FALabel(10.,3.68)[t]{$\tilde \chi_i^0$}
\FAProp(6.5,4.5)(6.5,11.5)(0.,){/ScalarDash}{-1}
\FALabel(5.43,8.)[r]{$\tilde e^s$}
\FAProp(13.5,11.5)(13.5,4.5)(0.,){/ScalarDash}{-1}
\FALabel(14.57,8.)[l]{$\tilde e^t$}
\FAProp(13.5,11.5)(6.5,11.5)(0.,){/ScalarDash}{1}
\FALabel(10.,12.57)[b]{$\tilde \nu_e$}
\FAVert(8.5,16.5){0}
\FAVert(6.5,4.5){0}
\FAVert(13.5,11.5){0}
\FAVert(13.5,4.5){0}
\FAVert(6.5,11.5){0}

%\end{feynartspicture}
%
%\begin{feynartspicture}(432,504)(4,5.3)
%\FALabel(44.,113.96)[]{\large $e\quad e\quad \to\quad H\quad \nu_e\quad e$}

%\FADiagram{}
%%\FADiagram{T7 C1 N21}
%\FAProp(0.,15.)(6.5,7.5)(0.,){/Straight}{1}
%\FALabel(2.55868,10.7149)[tr]{$e$}
%\FAProp(0.,5.)(16.5,3.5)(0.,){/Straight}{-1}
%\FALabel(8.10967,3.18637)[t]{$e$}
%\FAProp(20.,17.)(6.5,14.5)(0.,){/ScalarDash}{-1}
%\FALabel(12.9678,16.7941)[b]{$H$}
%\FAProp(20.,10.)(13.5,7.5)(0.,){/Straight}{-1}
%\FALabel(18.2897,8.19666)[t]{$\nu_e$}
%\FAProp(20.,3.)(16.5,3.5)(0.,){/Straight}{1}
%\FALabel(18.0308,2.19558)[t]{$e$}
%\FAProp(16.5,3.5)(13.5,14.5)(0.,){/Sine}{0}
%\FALabel(15.3612,12.3658)[l]{$\gamma$}
%\FAProp(6.5,7.5)(6.5,14.5)(0.,){/Straight}{0}
%\FALabel(5.48,13.)[r]{$\tilde \chi_i^0$}
%\FAProp(6.5,7.5)(13.5,7.5)(0.,){/ScalarDash}{1}
%\FALabel(10.,6.43)[t]{$\tilde e^s$}
%\FAProp(6.5,14.5)(13.5,14.5)(0.,){/Straight}{-1}
%\FALabel(10.,13.43)[t]{$\tilde \chi_i$}
%\FAProp(13.5,7.5)(13.5,14.5)(0.,){/Straight}{1}
%\FALabel(12.43,11.)[r]{$\tilde \chi_i$}
%\FAVert(6.5,7.5){0}
%\FAVert(16.5,3.5){0}
%\FAVert(6.5,14.5){0}
%\FAVert(13.5,7.5){0}
%\FAVert(13.5,14.5){0}

\FADiagram{}
%\FADiagram{T7 C2 N22}
\FAProp(0.,15.)(6.5,7.5)(0.,){/Straight}{1}
\FALabel(2.55868,10.7149)[tr]{$e$}
\FAProp(0.,5.)(16.5,3.5)(0.,){/Straight}{-1}
\FALabel(8.10967,3.18637)[t]{$e$}
\FAProp(20.,17.)(6.5,14.5)(0.,){/ScalarDash}{-1}
\FALabel(12.9678,16.7941)[b]{$H$}
\FAProp(20.,10.)(13.5,7.5)(0.,){/Straight}{-1}
\FALabel(18.2897,8.19666)[t]{$\nu_e$}
\FAProp(20.,3.)(16.5,3.5)(0.,){/Straight}{1}
\FALabel(18.0308,2.19558)[t]{$e$}
\FAProp(16.5,3.5)(13.5,14.5)(0.,){/Sine}{0}
\FALabel(15.3612,12.3658)[l]{$Z$}
\FAProp(6.5,7.5)(6.5,14.5)(0.,){/Straight}{1}
\FALabel(5.23,13.)[r]{$\tilde \chi_i$}
\FAProp(6.5,7.5)(13.5,7.5)(0.,){/ScalarDash}{1}
\FALabel(10.,6.43)[t]{$\tilde \nu_e$}
\FAProp(6.5,14.5)(13.5,14.5)(0.,){/Straight}{0}
\FALabel(10.,13.68)[t]{$\tilde \chi_i^0$}
\FAProp(13.5,7.5)(13.5,14.5)(0.,){/Straight}{0}
\FALabel(12.68,11.)[r]{$\tilde \chi_j^0$}
\FAVert(6.5,7.5){0}
\FAVert(16.5,3.5){0}
\FAVert(6.5,14.5){0}
\FAVert(13.5,7.5){0}
\FAVert(13.5,14.5){0}

\FADiagram{}
%\FADiagram{T7 C3 N23}
\FAProp(0.,15.)(6.5,7.5)(0.,){/Straight}{1}
\FALabel(2.55868,10.7149)[tr]{$e$}
\FAProp(0.,5.)(16.5,3.5)(0.,){/Straight}{-1}
\FALabel(8.10967,3.18637)[t]{$e$}
\FAProp(20.,17.)(6.5,14.5)(0.,){/ScalarDash}{-1}
\FALabel(12.9678,16.7941)[b]{$H$}
\FAProp(20.,10.)(13.5,7.5)(0.,){/Straight}{-1}
\FALabel(18.2897,8.19666)[t]{$\nu_e$}
\FAProp(20.,3.)(16.5,3.5)(0.,){/Straight}{1}
\FALabel(18.0308,2.19558)[t]{$e$}
\FAProp(16.5,3.5)(13.5,14.5)(0.,){/Sine}{0}
\FALabel(15.3612,12.3658)[l]{$V$}
\FAProp(6.5,7.5)(6.5,14.5)(0.,){/Straight}{0}
\FALabel(5.48,13.)[r]{$\tilde \chi_i^0$}
\FAProp(6.5,7.5)(13.5,7.5)(0.,){/ScalarDash}{1}
\FALabel(10.,6.43)[t]{$\tilde e^s$}
\FAProp(6.5,14.5)(13.5,14.5)(0.,){/Straight}{-1}
\FALabel(10.,13.43)[t]{$\tilde \chi_i$}
\FAProp(13.5,7.5)(13.5,14.5)(0.,){/Straight}{1}
\FALabel(12.43,11.)[r]{$\tilde \chi_j$}
\FAVert(6.5,7.5){0}
\FAVert(16.5,3.5){0}
\FAVert(6.5,14.5){0}
\FAVert(13.5,7.5){0}
\FAVert(13.5,14.5){0}

\FADiagram{}
%\FADiagram{T7 C1 N24}
\FAProp(0.,15.)(6.5,7.5)(0.,){/Straight}{1}
\FALabel(2.55868,10.7149)[tr]{$e$}
\FAProp(0.,5.)(16.5,3.5)(0.,){/Straight}{-1}
\FALabel(8.10967,3.18637)[t]{$e$}
\FAProp(20.,17.)(6.5,14.5)(0.,){/ScalarDash}{-1}
\FALabel(12.9678,16.7941)[b]{$H$}
\FAProp(20.,10.)(13.5,7.5)(0.,){/Straight}{-1}
\FALabel(18.2897,8.19666)[t]{$\nu_e$}
\FAProp(20.,3.)(16.5,3.5)(0.,){/Straight}{1}
\FALabel(18.0308,2.19558)[t]{$e$}
\FAProp(16.5,3.5)(13.5,14.5)(0.,){/Sine}{0}
\FALabel(15.3612,12.3658)[l]{$Z$}
\FAProp(6.5,7.5)(6.5,14.5)(0.,){/ScalarDash}{1}
\FALabel(5.23,13.)[r]{$\tilde e^s$}
\FAProp(6.5,7.5)(13.5,7.5)(0.,){/Straight}{0}
\FALabel(10.,6.68)[t]{$\tilde \chi_i^0$}
\FAProp(6.5,14.5)(13.5,14.5)(0.,){/ScalarDash}{1}
\FALabel(10.,13.43)[t]{$\tilde \nu_e$}
\FAProp(13.5,7.5)(13.5,14.5)(0.,){/ScalarDash}{-1}
\FALabel(12.43,11.)[r]{$\tilde \nu_e$}
\FAVert(6.5,7.5){0}
\FAVert(16.5,3.5){0}
\FAVert(6.5,14.5){0}
\FAVert(13.5,7.5){0}
\FAVert(13.5,14.5){0}

%\FADiagram{}
%%\FADiagram{T8 C1 N25}
%\FAProp(0.,15.)(6.5,14.5)(0.,){/Straight}{1}
%\FALabel(3.36888,15.8154)[b]{$e$}
%\FAProp(0.,5.)(4.5,4.5)(0.,){/Straight}{-1}
%\FALabel(2.07883,3.68948)[t]{$e$}
%\FAProp(20.,17.)(13.5,14.5)(0.,){/ScalarDash}{-1}
%\FALabel(16.1936,16.7167)[b]{$H$}
%\FAProp(20.,10.)(13.5,7.5)(0.,){/Straight}{-1}
%\FALabel(17.3064,7.78331)[t]{$\nu_e$}
%\FAProp(20.,3.)(4.5,4.5)(0.,){/Straight}{1}
%\FALabel(12.1007,2.68721)[t]{$e$}
%\FAProp(4.5,4.5)(6.5,7.5)(0.,){/Sine}{0}
%\FALabel(4.69032,6.37979)[br]{$\gamma$}
%\FAProp(6.5,14.5)(13.5,14.5)(0.,){/Straight}{0}
%\FALabel(10.,15.32)[b]{$\tilde \chi_i^0$}
%\FAProp(6.5,14.5)(6.5,7.5)(0.,){/ScalarDash}{1}
%\FALabel(5.43,11.)[r]{$\tilde e^s$}
%\FAProp(13.5,14.5)(13.5,7.5)(0.,){/Straight}{-1}
%\FALabel(14.57,11.)[l]{$\tilde \chi_i$}
%\FAProp(13.5,7.5)(6.5,7.5)(0.,){/ScalarDash}{-1}
%\FALabel(10.,6.43)[t]{$\tilde e^s$}
%\FAVert(6.5,14.5){0}
%\FAVert(4.5,4.5){0}
%\FAVert(13.5,14.5){0}
%\FAVert(13.5,7.5){0}
%\FAVert(6.5,7.5){0}

\FADiagram{}
%\FADiagram{T8 C2 N26}
\FAProp(0.,15.)(6.5,14.5)(0.,){/Straight}{1}
\FALabel(3.36888,15.8154)[b]{$e$}
\FAProp(0.,5.)(4.5,4.5)(0.,){/Straight}{-1}
\FALabel(2.07883,3.68948)[t]{$e$}
\FAProp(20.,17.)(13.5,14.5)(0.,){/ScalarDash}{-1}
\FALabel(16.1936,16.7167)[b]{$H$}
\FAProp(20.,10.)(13.5,7.5)(0.,){/Straight}{-1}
\FALabel(17.3064,7.78331)[t]{$\nu_e$}
\FAProp(20.,3.)(4.5,4.5)(0.,){/Straight}{1}
\FALabel(12.1007,2.68721)[t]{$e$}
\FAProp(4.5,4.5)(6.5,7.5)(0.,){/Sine}{0}
\FALabel(4.69032,6.37979)[br]{$Z$}
\FAProp(6.5,14.5)(13.5,14.5)(0.,){/Straight}{1}
\FALabel(10.,15.57)[b]{$\tilde \chi_i$}
\FAProp(6.5,14.5)(6.5,7.5)(0.,){/ScalarDash}{1}
\FALabel(5.43,11.)[r]{$\tilde \nu_e$}
\FAProp(13.5,14.5)(13.5,7.5)(0.,){/Straight}{0}
\FALabel(14.32,11.)[l]{$\tilde \chi_i^0$}
\FAProp(13.5,7.5)(6.5,7.5)(0.,){/ScalarDash}{-1}
\FALabel(10.,6.43)[t]{$\tilde \nu_e$}
\FAVert(6.5,14.5){0}
\FAVert(4.5,4.5){0}
\FAVert(13.5,14.5){0}
\FAVert(13.5,7.5){0}
\FAVert(6.5,7.5){0}

\FADiagram{}
%\FADiagram{T8 C3 N27}
\FAProp(0.,15.)(6.5,14.5)(0.,){/Straight}{1}
\FALabel(3.36888,15.8154)[b]{$e$}
\FAProp(0.,5.)(4.5,4.5)(0.,){/Straight}{-1}
\FALabel(2.07883,3.68948)[t]{$e$}
\FAProp(20.,17.)(13.5,14.5)(0.,){/ScalarDash}{-1}
\FALabel(16.1936,16.7167)[b]{$H$}
\FAProp(20.,10.)(13.5,7.5)(0.,){/Straight}{-1}
\FALabel(17.3064,7.78331)[t]{$\nu_e$}
\FAProp(20.,3.)(4.5,4.5)(0.,){/Straight}{1}
\FALabel(12.1007,2.68721)[t]{$e$}
\FAProp(4.5,4.5)(6.5,7.5)(0.,){/Sine}{0}
\FALabel(4.69032,6.37979)[br]{$V$}
\FAProp(6.5,14.5)(13.5,14.5)(0.,){/Straight}{0}
\FALabel(10.,15.32)[b]{$\tilde \chi_i^0$}
\FAProp(6.5,14.5)(6.5,7.5)(0.,){/ScalarDash}{1}
\FALabel(5.43,11.)[r]{$\tilde e^s$}
\FAProp(13.5,14.5)(13.5,7.5)(0.,){/Straight}{-1}
\FALabel(14.57,11.)[l]{$\tilde \chi_i$}
\FAProp(13.5,7.5)(6.5,7.5)(0.,){/ScalarDash}{-1}
\FALabel(10.,6.43)[t]{$\tilde e^t$}
\FAVert(6.5,14.5){0}
\FAVert(4.5,4.5){0}
\FAVert(13.5,14.5){0}
\FAVert(13.5,7.5){0}
\FAVert(6.5,7.5){0}

\FADiagram{}
%\FADiagram{T8 C1 N28}
\FAProp(0.,15.)(6.5,14.5)(0.,){/Straight}{1}
\FALabel(3.36888,15.8154)[b]{$e$}
\FAProp(0.,5.)(4.5,4.5)(0.,){/Straight}{-1}
\FALabel(2.07883,3.68948)[t]{$e$}
\FAProp(20.,17.)(13.5,14.5)(0.,){/ScalarDash}{-1}
\FALabel(16.1936,16.7167)[b]{$H$}
\FAProp(20.,10.)(13.5,7.5)(0.,){/Straight}{-1}
\FALabel(17.3064,7.78331)[t]{$\nu_e$}
\FAProp(20.,3.)(4.5,4.5)(0.,){/Straight}{1}
\FALabel(12.1007,2.68721)[t]{$e$}
\FAProp(4.5,4.5)(6.5,7.5)(0.,){/Sine}{0}
\FALabel(4.69032,6.37979)[br]{$Z$}
\FAProp(6.5,14.5)(13.5,14.5)(0.,){/ScalarDash}{1}
\FALabel(10.,15.57)[b]{$\tilde e^s$}
\FAProp(6.5,14.5)(6.5,7.5)(0.,){/Straight}{0}
\FALabel(5.68,11.)[r]{$\tilde \chi_i^0$}
\FAProp(13.5,14.5)(13.5,7.5)(0.,){/ScalarDash}{1}
\FALabel(14.57,11.)[l]{$\tilde \nu_e$}
\FAProp(13.5,7.5)(6.5,7.5)(0.,){/Straight}{0}
\FALabel(10.,6.68)[t]{$\tilde \chi_j^0$}
\FAVert(6.5,14.5){0}
\FAVert(4.5,4.5){0}
\FAVert(13.5,14.5){0}
\FAVert(13.5,7.5){0}
\FAVert(6.5,7.5){0}

%\FADiagram{}
%%\FADiagram{T9 C1 N29}
%\FAProp(0.,15.)(6.5,14.5)(0.,){/Straight}{1}
%\FALabel(3.36888,15.8154)[b]{$e$}
%\FAProp(0.,5.)(5.5,4.)(0.,){/Straight}{-1}
%\FALabel(2.47273,3.455)[t]{$e$}
%\FAProp(20.,17.)(13.5,7.5)(0.,){/ScalarDash}{-1}
%\FALabel(15.6263,8.73883)[tl]{$H$}
%\FAProp(20.,10.)(13.5,14.5)(0.,){/Straight}{-1}
%\FALabel(18.6123,12.0255)[bl]{$\nu_e$}
%\FAProp(20.,3.)(5.5,4.)(0.,){/Straight}{1}
%\FALabel(12.6434,2.43367)[t]{$e$}
%\FAProp(5.5,4.)(6.5,7.5)(0.,){/Sine}{0}
%\FALabel(4.98964,6.17582)[r]{$\gamma$}
%\FAProp(6.5,14.5)(13.5,14.5)(0.,){/ScalarDash}{1}
%\FALabel(10.,15.57)[b]{$\tilde \nu_e$}
%\FAProp(6.5,14.5)(6.5,7.5)(0.,){/Straight}{1}
%\FALabel(5.43,11.)[r]{$\tilde \chi_i$}
%\FAProp(13.5,7.5)(13.5,14.5)(0.,){/Straight}{0}
%\FALabel(12.68,11.)[r]{$\tilde \chi_i^0$}
%\FAProp(13.5,7.5)(6.5,7.5)(0.,){/Straight}{-1}
%\FALabel(10.,6.43)[t]{$\tilde \chi_i$}
%\FAVert(6.5,14.5){0}
%\FAVert(5.5,4.){0}
%\FAVert(13.5,7.5){0}
%\FAVert(13.5,14.5){0}
%\FAVert(6.5,7.5){0}

\FADiagram{}
%\FADiagram{T9 C2 N30}
\FAProp(0.,15.)(6.5,14.5)(0.,){/Straight}{1}
\FALabel(3.36888,15.8154)[b]{$e$}
\FAProp(0.,5.)(5.5,4.)(0.,){/Straight}{-1}
\FALabel(2.47273,3.455)[t]{$e$}
\FAProp(20.,17.)(13.5,7.5)(0.,){/ScalarDash}{-1}
\FALabel(15.6263,8.73883)[tl]{$H$}
\FAProp(20.,10.)(13.5,14.5)(0.,){/Straight}{-1}
\FALabel(18.6123,12.0255)[bl]{$\nu_e$}
\FAProp(20.,3.)(5.5,4.)(0.,){/Straight}{1}
\FALabel(12.6434,2.43367)[t]{$e$}
\FAProp(5.5,4.)(6.5,7.5)(0.,){/Sine}{0}
\FALabel(4.98964,6.17582)[r]{$V$}
\FAProp(6.5,14.5)(13.5,14.5)(0.,){/ScalarDash}{1}
\FALabel(10.,15.57)[b]{$\tilde \nu_e$}
\FAProp(6.5,14.5)(6.5,7.5)(0.,){/Straight}{1}
\FALabel(5.43,11.)[r]{$\tilde \chi_i$}
\FAProp(13.5,7.5)(13.5,14.5)(0.,){/Straight}{0}
\FALabel(12.68,11.)[r]{$\tilde \chi_i^0$}
\FAProp(13.5,7.5)(6.5,7.5)(0.,){/Straight}{-1}
\FALabel(10.,6.43)[t]{$\tilde \chi_j$}
\FAVert(6.5,14.5){0}
\FAVert(5.5,4.){0}
\FAVert(13.5,7.5){0}
\FAVert(13.5,14.5){0}
\FAVert(6.5,7.5){0}

\FADiagram{}
%\FADiagram{T9 C3 N31}
\FAProp(0.,15.)(6.5,14.5)(0.,){/Straight}{1}
\FALabel(3.36888,15.8154)[b]{$e$}
\FAProp(0.,5.)(5.5,4.)(0.,){/Straight}{-1}
\FALabel(2.47273,3.455)[t]{$e$}
\FAProp(20.,17.)(13.5,7.5)(0.,){/ScalarDash}{-1}
\FALabel(15.6263,8.73883)[tl]{$H$}
\FAProp(20.,10.)(13.5,14.5)(0.,){/Straight}{-1}
\FALabel(18.6123,12.0255)[bl]{$\nu_e$}
\FAProp(20.,3.)(5.5,4.)(0.,){/Straight}{1}
\FALabel(12.6434,2.43367)[t]{$e$}
\FAProp(5.5,4.)(6.5,7.5)(0.,){/Sine}{0}
\FALabel(4.98964,6.17582)[r]{$Z$}
\FAProp(6.5,14.5)(13.5,14.5)(0.,){/ScalarDash}{1}
\FALabel(10.,15.57)[b]{$\tilde e^s$}
\FAProp(6.5,14.5)(6.5,7.5)(0.,){/Straight}{0}
\FALabel(5.68,11.)[r]{$\tilde \chi_i^0$}
\FAProp(13.5,7.5)(13.5,14.5)(0.,){/Straight}{-1}
\FALabel(12.43,11.)[r]{$\tilde \chi_i$}
\FAProp(13.5,7.5)(6.5,7.5)(0.,){/Straight}{0}
\FALabel(10.,6.68)[t]{$\tilde \chi_j^0$}
\FAVert(6.5,14.5){0}
\FAVert(5.5,4.){0}
\FAVert(13.5,7.5){0}
\FAVert(13.5,14.5){0}
\FAVert(6.5,7.5){0}

%\FADiagram{}
%%\FADiagram{T9 C1 N32}
%\FAProp(0.,15.)(6.5,14.5)(0.,){/Straight}{1}
%\FALabel(3.36888,15.8154)[b]{$e$}
%\FAProp(0.,5.)(5.5,4.)(0.,){/Straight}{-1}
%\FALabel(2.47273,3.455)[t]{$e$}
%\FAProp(20.,17.)(13.5,7.5)(0.,){/ScalarDash}{-1}
%\FALabel(15.6263,8.73883)[tl]{$H$}
%\FAProp(20.,10.)(13.5,14.5)(0.,){/Straight}{-1}
%\FALabel(18.6123,12.0255)[bl]{$\nu_e$}
%\FAProp(20.,3.)(5.5,4.)(0.,){/Straight}{1}
%\FALabel(12.6434,2.43367)[t]{$e$}
%\FAProp(5.5,4.)(6.5,7.5)(0.,){/Sine}{0}
%\FALabel(4.98964,6.17582)[r]{$\gamma$}
%\FAProp(6.5,14.5)(13.5,14.5)(0.,){/Straight}{0}
%\FALabel(10.,15.32)[b]{$\tilde \chi_i^0$}
%\FAProp(6.5,14.5)(6.5,7.5)(0.,){/ScalarDash}{1}
%\FALabel(5.43,11.)[r]{$\tilde e^s$}
%\FAProp(13.5,7.5)(13.5,14.5)(0.,){/ScalarDash}{1}
%\FALabel(12.43,11.)[r]{$\tilde \nu_e$}
%\FAProp(13.5,7.5)(6.5,7.5)(0.,){/ScalarDash}{-1}
%\FALabel(10.,6.43)[t]{$\tilde e^s$}
%\FAVert(6.5,14.5){0}
%\FAVert(5.5,4.){0}
%\FAVert(13.5,7.5){0}
%\FAVert(13.5,14.5){0}
%\FAVert(6.5,7.5){0}

\FADiagram{}
%\FADiagram{T9 C2 N33}
\FAProp(0.,15.)(6.5,14.5)(0.,){/Straight}{1}
\FALabel(3.36888,15.8154)[b]{$e$}
\FAProp(0.,5.)(5.5,4.)(0.,){/Straight}{-1}
\FALabel(2.47273,3.455)[t]{$e$}
\FAProp(20.,17.)(13.5,7.5)(0.,){/ScalarDash}{-1}
\FALabel(15.6263,8.73883)[tl]{$H$}
\FAProp(20.,10.)(13.5,14.5)(0.,){/Straight}{-1}
\FALabel(18.6123,12.0255)[bl]{$\nu_e$}
\FAProp(20.,3.)(5.5,4.)(0.,){/Straight}{1}
\FALabel(12.6434,2.43367)[t]{$e$}
\FAProp(5.5,4.)(6.5,7.5)(0.,){/Sine}{0}
\FALabel(4.98964,6.17582)[r]{$V$}
\FAProp(6.5,14.5)(13.5,14.5)(0.,){/Straight}{0}
\FALabel(10.,15.32)[b]{$\tilde \chi_i^0$}
\FAProp(6.5,14.5)(6.5,7.5)(0.,){/ScalarDash}{1}
\FALabel(5.43,11.)[r]{$\tilde e^s$}
\FAProp(13.5,7.5)(13.5,14.5)(0.,){/ScalarDash}{1}
\FALabel(12.43,11.)[r]{$\tilde \nu_e$}
\FAProp(13.5,7.5)(6.5,7.5)(0.,){/ScalarDash}{-1}
\FALabel(10.,6.43)[t]{$\tilde e^t$}
\FAVert(6.5,14.5){0}
\FAVert(5.5,4.){0}
\FAVert(13.5,7.5){0}
\FAVert(13.5,14.5){0}
\FAVert(6.5,7.5){0}

\FADiagram{}
%\FADiagram{T10 C1 N34}
\FAProp(0.,15.)(5.,14.)(0.,){/Straight}{1}
\FALabel(2.80398,15.5399)[b]{$e$}
\FAProp(0.,5.)(5.,7.)(0.,){/Straight}{-1}
\FALabel(3.07566,5.04086)[t]{$e$}
\FAProp(20.,17.)(12.,14.)(0.,){/ScalarDash}{-1}
\FALabel(15.4558,16.4713)[b]{$H$}
\FAProp(20.,10.)(16.,6.5)(0.,){/Straight}{-1}
\FALabel(18.5407,7.56351)[tl]{$\nu_e$}
\FAProp(20.,3.)(16.,6.5)(0.,){/Straight}{1}
\FALabel(17.4593,4.06351)[tr]{$e$}
\FAProp(16.,6.5)(12.,7.)(0.,){/Sine}{1}
\FALabel(13.8077,5.69197)[t]{$W$}
\FAProp(5.,14.)(5.,7.)(0.,){/ScalarDash}{1}
\FALabel(3.93,10.5)[r]{$\tilde \nu_e$}
\FAProp(5.,14.)(12.,14.)(0.,){/Straight}{1}
\FALabel(8.5,15.07)[b]{$\tilde \chi_i$}
\FAProp(5.,7.)(12.,7.)(0.,){/Straight}{-1}
\FALabel(8.5,5.93)[t]{$\tilde \chi_j$}
\FAProp(12.,14.)(12.,7.)(0.,){/Straight}{0}
\FALabel(12.82,10.5)[l]{$\tilde \chi_i^0$}
\FAVert(5.,14.){0}
\FAVert(5.,7.){0}
\FAVert(12.,14.){0}
\FAVert(16.,6.5){0}
\FAVert(12.,7.){0}

\FADiagram{}
%\FADiagram{T10 C2 N35}
\FAProp(0.,15.)(5.,14.)(0.,){/Straight}{1}
\FALabel(2.80398,15.5399)[b]{$e$}
\FAProp(0.,5.)(5.,7.)(0.,){/Straight}{-1}
\FALabel(3.07566,5.04086)[t]{$e$}
\FAProp(20.,17.)(12.,14.)(0.,){/ScalarDash}{-1}
\FALabel(15.4558,16.4713)[b]{$H$}
\FAProp(20.,10.)(16.,6.5)(0.,){/Straight}{-1}
\FALabel(18.5407,7.56351)[tl]{$\nu_e$}
\FAProp(20.,3.)(16.,6.5)(0.,){/Straight}{1}
\FALabel(17.4593,4.06351)[tr]{$e$}
\FAProp(16.,6.5)(12.,7.)(0.,){/Sine}{1}
\FALabel(13.8077,5.69197)[t]{$W$}
\FAProp(5.,14.)(5.,7.)(0.,){/ScalarDash}{1}
\FALabel(3.93,10.5)[r]{$\tilde e^s$}
\FAProp(5.,14.)(12.,14.)(0.,){/Straight}{0}
\FALabel(8.5,14.82)[b]{$\tilde \chi_i^0$}
\FAProp(5.,7.)(12.,7.)(0.,){/Straight}{0}
\FALabel(8.5,6.18)[t]{$\tilde \chi_j^0$}
\FAProp(12.,14.)(12.,7.)(0.,){/Straight}{-1}
\FALabel(13.07,10.5)[l]{$\tilde \chi_i$}
\FAVert(5.,14.){0}
\FAVert(5.,7.){0}
\FAVert(12.,14.){0}
\FAVert(16.,6.5){0}
\FAVert(12.,7.){0}

\FADiagram{}
%\FADiagram{T10 C1 N36}
\FAProp(0.,15.)(5.,14.)(0.,){/Straight}{1}
\FALabel(2.80398,15.5399)[b]{$e$}
\FAProp(0.,5.)(5.,7.)(0.,){/Straight}{-1}
\FALabel(3.07566,5.04086)[t]{$e$}
\FAProp(20.,17.)(12.,14.)(0.,){/ScalarDash}{-1}
\FALabel(15.4558,16.4713)[b]{$H$}
\FAProp(20.,10.)(16.,6.5)(0.,){/Straight}{-1}
\FALabel(18.5407,7.56351)[tl]{$\nu_e$}
\FAProp(20.,3.)(16.,6.5)(0.,){/Straight}{1}
\FALabel(17.4593,4.06351)[tr]{$e$}
\FAProp(16.,6.5)(12.,7.)(0.,){/Sine}{1}
\FALabel(13.8077,5.69197)[t]{$W$}
\FAProp(5.,14.)(5.,7.)(0.,){/Straight}{0}
\FALabel(4.18,10.5)[r]{$\tilde \chi_i^0$}
\FAProp(5.,14.)(12.,14.)(0.,){/ScalarDash}{1}
\FALabel(8.5,15.07)[b]{$\tilde e^s$}
\FAProp(5.,7.)(12.,7.)(0.,){/ScalarDash}{-1}
\FALabel(8.5,5.93)[t]{$\tilde e^t$}
\FAProp(12.,14.)(12.,7.)(0.,){/ScalarDash}{1}
\FALabel(13.07,10.5)[l]{$\tilde \nu_e$}
\FAVert(5.,14.){0}
\FAVert(5.,7.){0}
\FAVert(12.,14.){0}
\FAVert(16.,6.5){0}
\FAVert(12.,7.){0}

\FADiagram{}
%\FADiagram{T11 C1 N37}
\FAProp(0.,15.)(6.5,7.)(0.,){/Straight}{1}
\FALabel(1.38597,11.9224)[tr]{$e$}
\FAProp(0.,5.)(6.5,14.)(0.,){/Straight}{-1}
\FALabel(2.22267,6.33363)[tl]{$e$}
\FAProp(20.,17.)(13.5,14.)(0.,){/ScalarDash}{-1}
\FALabel(16.5805,16.4273)[br]{$H$}
\FAProp(20.,10.)(16.5,6.5)(0.,){/Straight}{-1}
\FALabel(18.866,7.63398)[tl]{$\nu_e$}
\FAProp(20.,3.)(16.5,6.5)(0.,){/Straight}{1}
\FALabel(17.634,4.13398)[tr]{$e$}
\FAProp(16.5,6.5)(13.5,7.)(0.,){/Sine}{1}
\FALabel(14.7452,5.70109)[t]{$W$}
\FAProp(6.5,7.)(6.5,14.)(0.,){/ScalarDash}{1}
\FALabel(7.57,10.5)[l]{$\tilde e^s$}
\FAProp(6.5,7.)(13.5,7.)(0.,){/Straight}{0}
\FALabel(10.,6.18)[t]{$\tilde \chi_i^0$}
\FAProp(6.5,14.)(13.5,14.)(0.,){/Straight}{0}
\FALabel(10.,14.82)[b]{$\tilde \chi_j^0$}
\FAProp(13.5,14.)(13.5,7.)(0.,){/Straight}{-1}
\FALabel(14.57,10.5)[l]{$\tilde \chi_i$}
\FAVert(6.5,7.){0}
\FAVert(6.5,14.){0}
\FAVert(13.5,14.){0}
\FAVert(16.5,6.5){0}
\FAVert(13.5,7.){0}

\FADiagram{}
%\FADiagram{T11 C1 N38}
\FAProp(0.,15.)(6.5,7.)(0.,){/Straight}{1}
\FALabel(1.38597,11.9224)[tr]{$e$}
\FAProp(0.,5.)(6.5,14.)(0.,){/Straight}{-1}
\FALabel(2.22267,6.33363)[tl]{$e$}
\FAProp(20.,17.)(13.5,14.)(0.,){/ScalarDash}{-1}
\FALabel(16.5805,16.4273)[br]{$H$}
\FAProp(20.,10.)(16.5,6.5)(0.,){/Straight}{-1}
\FALabel(18.866,7.63398)[tl]{$\nu_e$}
\FAProp(20.,3.)(16.5,6.5)(0.,){/Straight}{1}
\FALabel(17.634,4.13398)[tr]{$e$}
\FAProp(16.5,6.5)(13.5,7.)(0.,){/Sine}{1}
\FALabel(14.7452,5.70109)[t]{$W$}
\FAProp(6.5,7.)(6.5,14.)(0.,){/Straight}{1}
\FALabel(7.57,10.5)[l]{$\tilde \chi_i$}
\FAProp(6.5,7.)(13.5,7.)(0.,){/ScalarDash}{1}
\FALabel(10.,5.93)[t]{$\tilde \nu_e$}
\FAProp(6.5,14.)(13.5,14.)(0.,){/ScalarDash}{-1}
\FALabel(10.,15.07)[b]{$\tilde \nu_e$}
\FAProp(13.5,14.)(13.5,7.)(0.,){/ScalarDash}{-1}
\FALabel(14.57,10.5)[l]{$\tilde e^s$}
\FAVert(6.5,7.){0}
\FAVert(6.5,14.){0}
\FAVert(13.5,14.){0}
\FAVert(16.5,6.5){0}
\FAVert(13.5,7.){0}

\FADiagram{}
%\FADiagram{T12 C1 N39}
\FAProp(0.,15.)(12.5,13.)(0.,){/Straight}{1}
\FALabel(6.49489,15.0505)[b]{$e$}
\FAProp(0.,5.)(5.5,6.)(0.,){/Straight}{-1}
\FALabel(3.02727,4.455)[t]{$e$}
\FAProp(20.,17.)(5.5,13.)(0.,){/ScalarDash}{-1}
\FALabel(12.3378,16.0142)[b]{$H$}
\FAProp(20.,10.)(17.,5.5)(0.,){/Straight}{-1}
\FALabel(19.3097,7.37021)[tl]{$\nu_e$}
\FAProp(20.,3.)(17.,5.5)(0.,){/Straight}{1}
\FALabel(17.9877,3.53926)[tr]{$e$}
\FAProp(17.,5.5)(12.5,6.)(0.,){/Sine}{1}
\FALabel(14.5788,4.68948)[t]{$W$}
\FAProp(12.5,13.)(5.5,13.)(0.,){/Straight}{1}
\FALabel(9.,11.93)[t]{$\tilde \chi_i$}
\FAProp(12.5,13.)(12.5,6.)(0.,){/ScalarDash}{1}
\FALabel(13.57,9.5)[l]{$\tilde \nu_e$}
\FAProp(5.5,6.)(5.5,13.)(0.,){/Straight}{0}
\FALabel(4.68,9.5)[r]{$\tilde \chi_i^0$}
\FAProp(5.5,6.)(12.5,6.)(0.,){/ScalarDash}{-1}
\FALabel(9.,4.93)[t]{$\tilde e^s$}
\FAVert(12.5,13.){0}
\FAVert(5.5,6.){0}
\FAVert(5.5,13.){0}
\FAVert(17.,5.5){0}
\FAVert(12.5,6.){0}

\FADiagram{}
%\FADiagram{T12 C1 N40}
\FAProp(0.,15.)(12.5,13.)(0.,){/Straight}{1}
\FALabel(6.49489,15.0505)[b]{$e$}
\FAProp(0.,5.)(5.5,6.)(0.,){/Straight}{-1}
\FALabel(3.02727,4.455)[t]{$e$}
\FAProp(20.,17.)(5.5,13.)(0.,){/ScalarDash}{-1}
\FALabel(12.3378,16.0142)[b]{$H$}
\FAProp(20.,10.)(17.,5.5)(0.,){/Straight}{-1}
\FALabel(19.3097,7.37021)[tl]{$\nu_e$}
\FAProp(20.,3.)(17.,5.5)(0.,){/Straight}{1}
\FALabel(17.9877,3.53926)[tr]{$e$}
\FAProp(17.,5.5)(12.5,6.)(0.,){/Sine}{1}
\FALabel(14.5788,4.68948)[t]{$W$}
\FAProp(12.5,13.)(5.5,13.)(0.,){/ScalarDash}{1}
\FALabel(9.,11.93)[t]{$\tilde e^s$}
\FAProp(12.5,13.)(12.5,6.)(0.,){/Straight}{0}
\FALabel(13.32,9.5)[l]{$\tilde \chi_i^0$}
\FAProp(5.5,6.)(5.5,13.)(0.,){/ScalarDash}{-1}
\FALabel(4.43,9.5)[r]{$\tilde \nu_e$}
\FAProp(5.5,6.)(12.5,6.)(0.,){/Straight}{-1}
\FALabel(9.,4.93)[t]{$\tilde \chi_i$}
\FAVert(12.5,13.){0}
\FAVert(5.5,6.){0}
\FAVert(5.5,13.){0}
\FAVert(17.,5.5){0}
\FAVert(12.5,6.){0}

\FADiagram{}

\FADiagram{}

\FADiagram{}


\end{feynartspicture}


==> eeHenu-boxTHDM.tex <==
\unitlength=1bp%

\begin{feynartspicture}(432,285)(4,3)
%\FALabel(44.,113.96)[]{\large $e\quad e\quad \to\quad H\quad \nu_e\quad e$}

\FADiagram{}
\FAProp(0.,15.)(2.5,10.)(0.,){/Straight}{1}
\FALabel(0.343638,12.2868)[tr]{$e$}
\FAProp(0.,5.)(2.5,10.)(0.,){/Straight}{-1}
\FALabel(2.15636,7.28682)[tl]{$e$}
\FAProp(20.,17.)(13.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(16.4951,16.1347)[br]{$H$}
\FAProp(20.,10.)(13.5,6.5)(0.,){/Straight}{-1}
\FALabel(17.0049,7.36527)[tl]{$\nu_e$}
\FAProp(20.,3.)(6.5,6.5)(0.,){/Straight}{1}
\FALabel(12.861,3.7296)[t]{$e$}
\FAProp(2.5,10.)(6.5,13.5)(0.,){/Sine}{0}
\FALabel(3.95932,12.4365)[br]{$Z$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/Sine}{-1}
\FALabel(14.72,10.95)[l]{$W$}
\FAProp(13.5,13.5)(6.5,13.5)(0.,){/ScalarDash}{0}
\FALabel(10.,14.32)[b]{$h^0$}
\FAProp(13.5,6.5)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(10.,7.57)[b]{$e$}
\FAProp(6.5,6.5)(6.5,13.5)(0.,){/Sine}{0}
\FALabel(5.43,9.)[r]{$Z$}
\FAVert(2.5,10.){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}
\FAVert(6.5,6.5){0}
\FAVert(6.5,13.5){0}

\FADiagram{}
\FAProp(0.,15.)(2.5,10.)(0.,){/Straight}{1}
\FALabel(0.343638,12.2868)[tr]{$e$}
\FAProp(0.,5.)(2.5,10.)(0.,){/Straight}{-1}
\FALabel(2.15636,7.28682)[tl]{$e$}
\FAProp(20.,17.)(13.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(16.4951,16.1347)[br]{$H$}
\FAProp(20.,10.)(13.5,6.5)(0.,){/Straight}{-1}
\FALabel(17.0049,7.36527)[tl]{$\nu_e$}
\FAProp(20.,3.)(6.5,6.5)(0.,){/Straight}{1}
\FALabel(12.861,3.7296)[t]{$e$}
\FAProp(2.5,10.)(6.5,13.5)(0.,){/Sine}{0}
\FALabel(3.95932,12.4365)[br]{$Z$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/Sine}{-1}
\FALabel(14.72,10.95)[l]{$W$}
\FAProp(13.5,13.5)(6.5,13.5)(0.,){/ScalarDash}{0}
\FALabel(10.,14.32)[b]{$H^0$}
\FAProp(13.5,6.5)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(10.,7.57)[b]{$e$}
\FAProp(6.5,6.5)(6.5,13.5)(0.,){/Sine}{0}
\FALabel(5.43,9.)[r]{$Z$}
\FAVert(2.5,10.){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}
\FAVert(6.5,6.5){0}
\FAVert(6.5,13.5){0}

\FADiagram{}
\FAProp(0.,15.)(2.5,10.)(0.,){/Straight}{1}
\FALabel(2.15636,12.7132)[bl]{$e$}
\FAProp(0.,5.)(2.5,10.)(0.,){/Straight}{-1}
\FALabel(0.343638,7.71318)[br]{$e$}
\FAProp(20.,17.)(6.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(12.861,16.2704)[b]{$H$}
\FAProp(20.,10.)(13.5,6.5)(0.,){/Straight}{-1}
\FALabel(14.8885,6.00988)[tl]{$\nu_e$}
\FAProp(20.,3.)(13.5,13.5)(0.,){/Straight}{1}
\FALabel(16.2826,11.2016)[bl]{$e$}
\FAProp(2.5,10.)(6.5,6.5)(0.,){/Sine}{0}
\FALabel(3.95932,7.56351)[tr]{$Z$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Sine}{-1}
\FALabel(10.,12.43)[t]{$W$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/ScalarDash}{0}
\FALabel(5.68,10.)[r]{$h^0$}
\FAProp(13.5,6.5)(13.5,13.5)(0.,){/Straight}{-1}
\FALabel(14.22,9.35)[l]{$\nu_e$}
\FAProp(13.5,6.5)(6.5,6.5)(0.,){/Sine}{0}
\FALabel(10.,5.43)[t]{$Z$}
\FAVert(2.5,10.){0}
\FAVert(6.5,13.5){0}
\FAVert(13.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(6.5,6.5){0}

\FADiagram{}
\FAProp(0.,15.)(2.5,10.)(0.,){/Straight}{1}
\FALabel(2.15636,12.7132)[bl]{$e$}
\FAProp(0.,5.)(2.5,10.)(0.,){/Straight}{-1}
\FALabel(0.343638,7.71318)[br]{$e$}
\FAProp(20.,17.)(6.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(12.861,16.2704)[b]{$H$}
\FAProp(20.,10.)(13.5,6.5)(0.,){/Straight}{-1}
\FALabel(14.8885,6.00988)[tl]{$\nu_e$}
\FAProp(20.,3.)(13.5,13.5)(0.,){/Straight}{1}
\FALabel(16.2826,11.2016)[bl]{$e$}
\FAProp(2.5,10.)(6.5,6.5)(0.,){/Sine}{0}
\FALabel(3.95932,7.56351)[tr]{$Z$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Sine}{-1}
\FALabel(10.,12.43)[t]{$W$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/ScalarDash}{0}
\FALabel(5.68,10.)[r]{$H^0$}
\FAProp(13.5,6.5)(13.5,13.5)(0.,){/Straight}{-1}
\FALabel(14.22,9.35)[l]{$\nu_e$}
\FAProp(13.5,6.5)(6.5,6.5)(0.,){/Sine}{0}
\FALabel(10.,5.43)[t]{$Z$}
\FAVert(2.5,10.){0}
\FAVert(6.5,13.5){0}
\FAVert(13.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(6.5,6.5){0}

\FADiagram{}
\FAProp(0.,15.)(8.5,16.5)(0.,){/Straight}{1}
\FALabel(3.98063,16.7964)[b]{$e$}
\FAProp(0.,5.)(6.5,4.5)(0.,){/Straight}{-1}
\FALabel(3.13112,3.68457)[t]{$e$}
\FAProp(20.,17.)(13.5,11.5)(0.,){/ScalarDash}{-1}
\FALabel(18.3815,14.3892)[tl]{$H$}
\FAProp(20.,10.)(8.5,16.5)(0.,){/Straight}{-1}
\FALabel(11.843,15.9876)[bl]{$\nu_e$}
\FAProp(20.,3.)(13.5,4.5)(0.,){/Straight}{1}
\FALabel(16.4015,2.71969)[t]{$e$}
\FAProp(8.5,16.5)(6.5,11.5)(0.,){/Sine}{1}
\FALabel(6.24788,13.5928)[r]{$W$}
\FAProp(6.5,4.5)(13.5,4.5)(0.,){/Straight}{-1}
\FALabel(10.,3.43)[t]{$\nu_e$}
\FAProp(6.5,4.5)(6.5,11.5)(0.,){/Sine}{-1}
\FALabel(5.43,8.)[r]{$W$}
\FAProp(13.5,11.5)(13.5,4.5)(0.,){/Sine}{-1}
\FALabel(14.57,8.)[l]{$W$}
\FAProp(13.5,11.5)(6.5,11.5)(0.,){/ScalarDash}{0}
\FALabel(10.,12.32)[b]{$h^0$}
\FAVert(8.5,16.5){0}
\FAVert(6.5,4.5){0}
\FAVert(13.5,11.5){0}
\FAVert(13.5,4.5){0}
\FAVert(6.5,11.5){0}

\FADiagram{}
\FAProp(0.,15.)(8.5,16.5)(0.,){/Straight}{1}
\FALabel(3.98063,16.7964)[b]{$e$}
\FAProp(0.,5.)(6.5,4.5)(0.,){/Straight}{-1}
\FALabel(3.13112,3.68457)[t]{$e$}
\FAProp(20.,17.)(13.5,11.5)(0.,){/ScalarDash}{-1}
\FALabel(18.3815,14.3892)[tl]{$H$}
\FAProp(20.,10.)(8.5,16.5)(0.,){/Straight}{-1}
\FALabel(11.843,15.9876)[bl]{$\nu_e$}
\FAProp(20.,3.)(13.5,4.5)(0.,){/Straight}{1}
\FALabel(16.4015,2.71969)[t]{$e$}
\FAProp(8.5,16.5)(6.5,11.5)(0.,){/Sine}{1}
\FALabel(6.24788,13.5928)[r]{$W$}
\FAProp(6.5,4.5)(13.5,4.5)(0.,){/Straight}{-1}
\FALabel(10.,3.43)[t]{$\nu_e$}
\FAProp(6.5,4.5)(6.5,11.5)(0.,){/Sine}{-1}
\FALabel(5.43,8.)[r]{$W$}
\FAProp(13.5,11.5)(13.5,4.5)(0.,){/Sine}{-1}
\FALabel(14.57,8.)[l]{$W$}
\FAProp(13.5,11.5)(6.5,11.5)(0.,){/ScalarDash}{0}
\FALabel(10.,12.32)[b]{$H^0$}
\FAVert(8.5,16.5){0}
\FAVert(6.5,4.5){0}
\FAVert(13.5,11.5){0}
\FAVert(13.5,4.5){0}
\FAVert(6.5,11.5){0}

\FADiagram{}
\FAProp(0.,15.)(6.5,7.5)(0.,){/Straight}{1}
\FALabel(2.55868,10.7149)[tr]{$e$}
\FAProp(0.,5.)(16.5,3.5)(0.,){/Straight}{-1}
\FALabel(8.10967,3.18637)[t]{$e$}
\FAProp(20.,17.)(6.5,14.5)(0.,){/ScalarDash}{-1}
\FALabel(12.9678,16.7941)[b]{$H$}
\FAProp(20.,10.)(13.5,7.5)(0.,){/Straight}{-1}
\FALabel(18.2897,8.19666)[t]{$\nu_e$}
\FAProp(20.,3.)(16.5,3.5)(0.,){/Straight}{1}
\FALabel(18.0308,2.19558)[t]{$e$}
\FAProp(16.5,3.5)(13.5,14.5)(0.,){/Sine}{0}
\FALabel(15.3612,12.3658)[l]{$Z$}
\FAProp(6.5,7.5)(6.5,14.5)(0.,){/Sine}{1}
\FALabel(5.23,13.)[r]{$W$}
\FAProp(6.5,7.5)(13.5,7.5)(0.,){/Straight}{1}
\FALabel(10.,6.43)[t]{$\nu_e$}
\FAProp(6.5,14.5)(13.5,14.5)(0.,){/ScalarDash}{0}
\FALabel(10.,13.68)[t]{$h^0$}
\FAProp(13.5,7.5)(13.5,14.5)(0.,){/Sine}{0}
\FALabel(12.43,11.)[r]{$Z$}
\FAVert(6.5,7.5){0}
\FAVert(16.5,3.5){0}
\FAVert(6.5,14.5){0}
\FAVert(13.5,7.5){0}
\FAVert(13.5,14.5){0}

\FADiagram{}
\FAProp(0.,15.)(6.5,7.5)(0.,){/Straight}{1}
\FALabel(2.55868,10.7149)[tr]{$e$}
\FAProp(0.,5.)(16.5,3.5)(0.,){/Straight}{-1}
\FALabel(8.10967,3.18637)[t]{$e$}
\FAProp(20.,17.)(6.5,14.5)(0.,){/ScalarDash}{-1}
\FALabel(12.9678,16.7941)[b]{$H$}
\FAProp(20.,10.)(13.5,7.5)(0.,){/Straight}{-1}
\FALabel(18.2897,8.19666)[t]{$\nu_e$}
\FAProp(20.,3.)(16.5,3.5)(0.,){/Straight}{1}
\FALabel(18.0308,2.19558)[t]{$e$}
\FAProp(16.5,3.5)(13.5,14.5)(0.,){/Sine}{0}
\FALabel(15.3612,12.3658)[l]{$Z$}
\FAProp(6.5,7.5)(6.5,14.5)(0.,){/Sine}{1}
\FALabel(5.23,13.)[r]{$W$}
\FAProp(6.5,7.5)(13.5,7.5)(0.,){/Straight}{1}
\FALabel(10.,6.43)[t]{$\nu_e$}
\FAProp(6.5,14.5)(13.5,14.5)(0.,){/ScalarDash}{0}
\FALabel(10.,13.68)[t]{$H^0$}
\FAProp(13.5,7.5)(13.5,14.5)(0.,){/Sine}{0}
\FALabel(12.43,11.)[r]{$Z$}
\FAVert(6.5,7.5){0}
\FAVert(16.5,3.5){0}
\FAVert(6.5,14.5){0}
\FAVert(13.5,7.5){0}
\FAVert(13.5,14.5){0}

\FADiagram{}
\FAProp(0.,15.)(6.5,14.5)(0.,){/Straight}{1}
\FALabel(3.36888,15.8154)[b]{$e$}
\FAProp(0.,5.)(5.5,4.)(0.,){/Straight}{-1}
\FALabel(2.47273,3.455)[t]{$e$}
\FAProp(20.,17.)(13.5,7.5)(0.,){/ScalarDash}{-1}
\FALabel(15.6263,8.73883)[tl]{$H$}
\FAProp(20.,10.)(13.5,14.5)(0.,){/Straight}{-1}
\FALabel(18.6123,12.0255)[bl]{$\nu_e$}
\FAProp(20.,3.)(5.5,4.)(0.,){/Straight}{1}
\FALabel(12.6434,2.43367)[t]{$e$}
\FAProp(5.5,4.)(6.5,7.5)(0.,){/Sine}{0}
\FALabel(4.98964,6.17582)[r]{$Z$}
\FAProp(6.5,14.5)(13.5,14.5)(0.,){/Straight}{1}
\FALabel(10.,15.57)[b]{$e$}
\FAProp(6.5,14.5)(6.5,7.5)(0.,){/Sine}{0}
\FALabel(5.43,11.)[r]{$Z$}
\FAProp(13.5,7.5)(13.5,14.5)(0.,){/Sine}{-1}
\FALabel(12.43,11.)[r]{$W$}
\FAProp(13.5,7.5)(6.5,7.5)(0.,){/ScalarDash}{0}
\FALabel(10.,6.68)[t]{$h^0$}
\FAVert(6.5,14.5){0}
\FAVert(5.5,4.){0}
\FAVert(13.5,7.5){0}
\FAVert(13.5,14.5){0}
\FAVert(6.5,7.5){0}

\FADiagram{}
\FAProp(0.,15.)(6.5,14.5)(0.,){/Straight}{1}
\FALabel(3.36888,15.8154)[b]{$e$}
\FAProp(0.,5.)(5.5,4.)(0.,){/Straight}{-1}
\FALabel(2.47273,3.455)[t]{$e$}
\FAProp(20.,17.)(13.5,7.5)(0.,){/ScalarDash}{-1}
\FALabel(15.6263,8.73883)[tl]{$H$}
\FAProp(20.,10.)(13.5,14.5)(0.,){/Straight}{-1}
\FALabel(18.6123,12.0255)[bl]{$\nu_e$}
\FAProp(20.,3.)(5.5,4.)(0.,){/Straight}{1}
\FALabel(12.6434,2.43367)[t]{$e$}
\FAProp(5.5,4.)(6.5,7.5)(0.,){/Sine}{0}
\FALabel(4.98964,6.17582)[r]{$Z$}
\FAProp(6.5,14.5)(13.5,14.5)(0.,){/Straight}{1}
\FALabel(10.,15.57)[b]{$e$}
\FAProp(6.5,14.5)(6.5,7.5)(0.,){/Sine}{0}
\FALabel(5.43,11.)[r]{$Z$}
\FAProp(13.5,7.5)(13.5,14.5)(0.,){/Sine}{-1}
\FALabel(12.43,11.)[r]{$W$}
\FAProp(13.5,7.5)(6.5,7.5)(0.,){/ScalarDash}{0}
\FALabel(10.,6.68)[t]{$H^0$}
\FAVert(6.5,14.5){0}
\FAVert(5.5,4.){0}
\FAVert(13.5,7.5){0}
\FAVert(13.5,14.5){0}
\FAVert(6.5,7.5){0}

\FADiagram{}
\FAProp(0.,15.)(5.,14.)(0.,){/Straight}{1}
\FALabel(2.80398,15.5399)[b]{$e$}
\FAProp(0.,5.)(5.,7.)(0.,){/Straight}{-1}
\FALabel(3.07566,5.04086)[t]{$e$}
\FAProp(20.,17.)(12.,14.)(0.,){/ScalarDash}{-1}
\FALabel(15.4558,16.4713)[b]{$H$}
\FAProp(20.,10.)(16.,6.5)(0.,){/Straight}{-1}
\FALabel(18.5407,7.56351)[tl]{$\nu_e$}
\FAProp(20.,3.)(16.,6.5)(0.,){/Straight}{1}
\FALabel(17.4593,4.06351)[tr]{$e$}
\FAProp(16.,6.5)(12.,7.)(0.,){/Sine}{1}
\FALabel(13.8077,5.69197)[t]{$W$}
\FAProp(5.,14.)(5.,7.)(0.,){/Straight}{1}
\FALabel(3.93,10.5)[r]{$\nu_e$}
\FAProp(5.,14.)(12.,14.)(0.,){/Sine}{1}
\FALabel(8.5,15.07)[b]{$W$}
\FAProp(5.,7.)(12.,7.)(0.,){/Sine}{-1}
\FALabel(8.5,5.93)[t]{$W$}
\FAProp(12.,14.)(12.,7.)(0.,){/ScalarDash}{0}
\FALabel(12.82,10.5)[l]{$h^0$}
\FAVert(5.,14.){0}
\FAVert(5.,7.){0}
\FAVert(12.,14.){0}
\FAVert(16.,6.5){0}
\FAVert(12.,7.){0}

\FADiagram{}
\FAProp(0.,15.)(5.,14.)(0.,){/Straight}{1}
\FALabel(2.80398,15.5399)[b]{$e$}
\FAProp(0.,5.)(5.,7.)(0.,){/Straight}{-1}
\FALabel(3.07566,5.04086)[t]{$e$}
\FAProp(20.,17.)(12.,14.)(0.,){/ScalarDash}{-1}
\FALabel(15.4558,16.4713)[b]{$H$}
\FAProp(20.,10.)(16.,6.5)(0.,){/Straight}{-1}
\FALabel(18.5407,7.56351)[tl]{$\nu_e$}
\FAProp(20.,3.)(16.,6.5)(0.,){/Straight}{1}
\FALabel(17.4593,4.06351)[tr]{$e$}
\FAProp(16.,6.5)(12.,7.)(0.,){/Sine}{1}
\FALabel(13.8077,5.69197)[t]{$W$}
\FAProp(5.,14.)(5.,7.)(0.,){/Straight}{1}
\FALabel(3.93,10.5)[r]{$\nu_e$}
\FAProp(5.,14.)(12.,14.)(0.,){/Sine}{1}
\FALabel(8.5,15.07)[b]{$W$}
\FAProp(5.,7.)(12.,7.)(0.,){/Sine}{-1}
\FALabel(8.5,5.93)[t]{$W$}
\FAProp(12.,14.)(12.,7.)(0.,){/ScalarDash}{0}
\FALabel(12.82,10.5)[l]{$H^0$}
\FAVert(5.,14.){0}
\FAVert(5.,7.){0}
\FAVert(12.,14.){0}
\FAVert(16.,6.5){0}
\FAVert(12.,7.){0}

\end{feynartspicture}



==> eeHenu-vf.tex <==
\unitlength=1bp%

\begin{feynartspicture}(432,285)(4,3)
%\begin{feynartspicture}(432,504)(4,5.3)
%\FALabel(44.,113.96)[]{\large $e\quad e\quad \to\quad H\quad \nu_e\quad e$}

\FADiagram{}
\FAProp(0.,15.)(5.5,10.)(0.,){/Straight}{1}
\FALabel(2.18736,11.8331)[tr]{$e$}
\FAProp(0.,5.)(5.5,10.)(0.,){/Straight}{-1}
\FALabel(3.31264,6.83309)[tl]{$e$}
\FAProp(20.,17.)(11.5,10.)(0.,){/ScalarDash}{-1}
\FALabel(15.2447,14.2165)[br]{$H$}
\FAProp(20.,10.)(15.5,6.5)(0.,){/Straight}{-1}
\FALabel(17.2784,8.9935)[br]{$\nu_e$}
\FAProp(20.,3.)(15.5,6.5)(0.,){/Straight}{1}
\FALabel(18.2216,5.4935)[bl]{$e$}
\FAProp(5.5,10.)(11.5,10.)(0.,){/Sine}{0}
\FALabel(8.5,11.07)[b]{$V$}
\FAProp(11.5,10.)(15.5,6.5)(0.,){/Sine}{-1}
\FALabel(12.9593,7.56351)[tr]{$W$}
\FAVert(5.5,10.){0}
\FAVert(15.5,6.5){0}
\FAVert(11.5,10.){-1}

%\FADiagram{T1 C2 N2}
%\FAProp(0.,15.)(5.5,10.)(0.,){/Straight}{1}
%\FALabel(2.18736,11.8331)[tr]{$e$}
%\FAProp(0.,5.)(5.5,10.)(0.,){/Straight}{-1}
%\FALabel(3.31264,6.83309)[tl]{$e$}
%\FAProp(20.,17.)(11.5,10.)(0.,){/ScalarDash}{-1}
%\FALabel(15.2447,14.2165)[br]{$H$}
%\FAProp(20.,10.)(15.5,6.5)(0.,){/Straight}{-1}
%\FALabel(17.2784,8.9935)[br]{$\nu_e$}
%\FAProp(20.,3.)(15.5,6.5)(0.,){/Straight}{1}
%\FALabel(18.2216,5.4935)[bl]{$e$}
%\FAProp(5.5,10.)(11.5,10.)(0.,){/Sine}{0}
%\FALabel(8.5,11.07)[b]{$Z$}
%\FAProp(11.5,10.)(15.5,6.5)(0.,){/Sine}{-1}
%\FALabel(12.9593,7.56351)[tr]{$W$}
%\FAVert(5.5,10.){0}
%\FAVert(15.5,6.5){0}
%\FAVert(11.5,10.){-1}



%\FADiagram{T2 C2 N4}
%\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
%\FALabel(5.0774,15.8181)[b]{$e$}
%\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
%\FALabel(5.0774,4.18193)[t]{$e$}
%\FAProp(20.,17.)(10.,10.)(0.,){/ScalarDash}{-1}
%\FALabel(17.4388,16.3076)[br]{$H$}
%\FAProp(20.,10.)(10.,14.5)(0.,){/Straight}{-1}
%\FALabel(17.2774,10.302)[tr]{$\nu_e$}
%\FAProp(20.,3.)(10.,5.5)(0.,){/Straight}{1}
%\FALabel(14.6241,3.22628)[t]{$e$}
%\FAProp(10.,14.5)(10.,10.)(0.,){/Sine}{1}
%\FALabel(8.93,12.25)[r]{$W$}
%\FAProp(10.,5.5)(10.,10.)(0.,){/Sine}{0}
%\FALabel(8.93,7.75)[r]{$Z$}
%\FAVert(10.,14.5){0}
%\FAVert(10.,5.5){0}
%\FAVert(10.,10.){-1}

\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
\FALabel(2.73035,12.9883)[bl]{$e$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(1.26965,7.98828)[br]{$e$}
\FAProp(20.,17.)(14.75,13.5)(0.,){/ScalarDash}{-1}
\FALabel(16.9952,16.0597)[br]{$H$}
\FAProp(20.,10.)(14.,6.5)(0.,){/Straight}{-1}
\FALabel(16.699,9.10886)[br]{$\nu_e$}
\FAProp(20.,3.)(14.,6.5)(0.,){/Straight}{1}
\FALabel(17.301,5.60886)[bl]{$e$}
\FAProp(14.75,13.5)(9.5,10.)(0.,){/ScalarDash}{-1}
\FALabel(11.7452,12.5597)[br]{$G$}
\FAProp(4.,10.)(9.5,10.)(0.,){/Sine}{0}
\FALabel(6.75,8.93)[t]{$V$}
\FAProp(14.,6.5)(9.5,10.)(0.,){/Sine}{1}
\FALabel(11.2784,7.5065)[tr]{$W$}
\FAVert(4.,10.){0}
\FAVert(14.,6.5){0}
\FAVert(9.5,10.){0}
\FAVert(14.75,13.5){-1}

%\FADiagram{T3 C2 N6}
%\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
%\FALabel(2.73035,12.9883)[bl]{$e$}
%\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
%\FALabel(1.26965,7.98828)[br]{$e$}
%\FAProp(20.,17.)(14.75,13.5)(0.,){/ScalarDash}{-1}
%\FALabel(16.9952,16.0597)[br]{$H$}
%\FAProp(20.,10.)(14.,6.5)(0.,){/Straight}{-1}
%\FALabel(16.699,9.10886)[br]{$\nu_e$}
%\FAProp(20.,3.)(14.,6.5)(0.,){/Straight}{1}
%\FALabel(17.301,5.60886)[bl]{$e$}
%\FAProp(14.75,13.5)(9.5,10.)(0.,){/ScalarDash}{-1}
%\FALabel(11.7452,12.5597)[br]{$G$}
%\FAProp(4.,10.)(9.5,10.)(0.,){/Sine}{0}
%\FALabel(6.75,8.93)[t]{$Z$}
%\FAProp(14.,6.5)(9.5,10.)(0.,){/Sine}{1}
%\FALabel(11.2784,7.5065)[tr]{$W$}
%\FAVert(4.,10.){0}
%\FAVert(14.,6.5){0}
%\FAVert(9.5,10.){0}
%\FAVert(14.75,13.5){-1}

\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
\FALabel(2.73035,12.9883)[bl]{$e$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(1.26965,7.98828)[br]{$e$}
\FAProp(20.,17.)(14.75,13.5)(0.,){/ScalarDash}{-1}
\FALabel(16.9952,16.0597)[br]{$H$}
\FAProp(20.,10.)(14.,6.5)(0.,){/Straight}{-1}
\FALabel(16.699,9.10886)[br]{$\nu_e$}
\FAProp(20.,3.)(14.,6.5)(0.,){/Straight}{1}
\FALabel(17.301,5.60886)[bl]{$e$}
\FAProp(14.75,13.5)(9.5,10.)(0.,){/Sine}{-1}
\FALabel(11.7452,12.5597)[br]{$W$}
\FAProp(4.,10.)(9.5,10.)(0.,){/Sine}{0}
\FALabel(6.75,8.93)[t]{$V$}
\FAProp(14.,6.5)(9.5,10.)(0.,){/Sine}{1}
\FALabel(11.2784,7.5065)[tr]{$W$}
\FAVert(4.,10.){0}
\FAVert(14.,6.5){0}
\FAVert(9.5,10.){0}
\FAVert(14.75,13.5){-1}

%\FADiagram{T3 C2 N8}
%\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
%\FALabel(2.73035,12.9883)[bl]{$e$}
%\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
%\FALabel(1.26965,7.98828)[br]{$e$}
%\FAProp(20.,17.)(14.75,13.5)(0.,){/ScalarDash}{-1}
%\FALabel(16.9952,16.0597)[br]{$H$}
%\FAProp(20.,10.)(14.,6.5)(0.,){/Straight}{-1}
%\FALabel(16.699,9.10886)[br]{$\nu_e$}
%\FAProp(20.,3.)(14.,6.5)(0.,){/Straight}{1}
%\FALabel(17.301,5.60886)[bl]{$e$}
%\FAProp(14.75,13.5)(9.5,10.)(0.,){/Sine}{-1}
%\FALabel(11.7452,12.5597)[br]{$W$}
%\FAProp(4.,10.)(9.5,10.)(0.,){/Sine}{0}
%\FALabel(6.75,8.93)[t]{$Z$}
%\FAProp(14.,6.5)(9.5,10.)(0.,){/Sine}{1}
%\FALabel(11.2784,7.5065)[tr]{$W$}
%\FAVert(4.,10.){0}
%\FAVert(14.,6.5){0}
%\FAVert(9.5,10.){0}
%\FAVert(14.75,13.5){-1}

\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
\FALabel(2.73035,12.9883)[bl]{$e$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(1.26965,7.98828)[br]{$e$}
\FAProp(20.,17.)(16.5,15.25)(0.,){/ScalarDash}{-1}
\FALabel(18.0368,17.0314)[br]{$H$}
\FAProp(20.,10.)(13.,13.5)(0.,){/Straight}{-1}
\FALabel(16.2868,10.8436)[tr]{$\nu_e$}
\FAProp(20.,3.)(8.5,10.)(0.,){/Straight}{1}
\FALabel(13.9241,5.65599)[tr]{$e$}
\FAProp(16.5,15.25)(13.,13.5)(0.,){/Sine}{-1}
\FALabel(14.5368,15.2814)[br]{$W$}
\FAProp(4.,10.)(8.5,10.)(0.,){/Sine}{0}
\FALabel(6.25,8.93)[t]{$V$}
\FAProp(13.,13.5)(8.5,10.)(0.,){/Straight}{-1}
\FALabel(10.2784,12.4935)[br]{$e$}
\FAVert(4.,10.){0}
\FAVert(13.,13.5){0}
\FAVert(8.5,10.){0}
\FAVert(16.5,15.25){-1}

%\FADiagram{T4 C2 N10}
%\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
%\FALabel(2.73035,12.9883)[bl]{$e$}
%\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
%\FALabel(1.26965,7.98828)[br]{$e$}
%\FAProp(20.,17.)(16.5,15.25)(0.,){/ScalarDash}{-1}
%\FALabel(18.0368,17.0314)[br]{$H$}
%\FAProp(20.,10.)(13.,13.5)(0.,){/Straight}{-1}
%\FALabel(16.2868,10.8436)[tr]{$\nu_e$}
%\FAProp(20.,3.)(8.5,10.)(0.,){/Straight}{1}
%\FALabel(13.9241,5.65599)[tr]{$e$}
%\FAProp(16.5,15.25)(13.,13.5)(0.,){/Sine}{-1}
%\FALabel(14.5368,15.2814)[br]{$W$}
%\FAProp(4.,10.)(8.5,10.)(0.,){/Sine}{0}
%\FALabel(6.25,8.93)[t]{$Z$}
%\FAProp(13.,13.5)(8.5,10.)(0.,){/Straight}{-1}
%\FALabel(10.2784,12.4935)[br]{$e$}
%\FAVert(4.,10.){0}
%\FAVert(13.,13.5){0}
%\FAVert(8.5,10.){0}
%\FAVert(16.5,15.25){-1}

\FADiagram{}
\FAProp(0.,15.)(3.,10.)(0.,){/Straight}{1}
\FALabel(2.34911,12.8175)[bl]{$e$}
\FAProp(0.,5.)(3.,10.)(0.,){/Straight}{-1}
\FALabel(0.650886,7.81747)[br]{$e$}
\FAProp(20.,17.)(16.,15.)(0.,){/ScalarDash}{-1}
\FALabel(17.7868,16.9064)[br]{$H$}
\FAProp(20.,10.)(8.,7.5)(0.,){/Straight}{-1}
\FALabel(17.699,10.7647)[b]{$\nu_e$}
\FAProp(20.,3.)(12.,13.)(0.,){/Straight}{1}
\FALabel(17.1848,4.87383)[tr]{$e$}
\FAProp(16.,15.)(12.,13.)(0.,){/Sine}{-1}
\FALabel(13.7868,14.9064)[br]{$W$}
\FAProp(3.,10.)(8.,7.5)(0.,){/Sine}{0}
\FALabel(5.28682,7.84364)[tr]{$Z$}
\FAProp(8.,7.5)(12.,13.)(0.,){/Straight}{-1}
\FALabel(9.22646,10.6817)[br]{$\nu_e$}
\FAVert(3.,10.){0}
\FAVert(8.,7.5){0}
\FAVert(12.,13.){0}
\FAVert(16.,15.){-1}



\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{$e$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{$e$}
\FAProp(20.,17.)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(17.4388,16.3076)[br]{$H$}
\FAProp(20.,10.)(10.,14.5)(0.,){/Straight}{-1}
\FALabel(17.2774,10.302)[tr]{$\nu_e$}
\FAProp(20.,3.)(10.,5.5)(0.,){/Straight}{1}
\FALabel(14.6241,3.22628)[t]{$e$}
\FAProp(10.,14.5)(10.,10.)(0.,){/Sine}{1}
\FALabel(8.93,12.25)[r]{$W$}
\FAProp(10.,5.5)(10.,10.)(0.,){/Sine}{0}
\FALabel(8.93,7.75)[r]{$V$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,10.){-1}

\FADiagram{}
\FAProp(0.,15.)(10.,16.)(0.,){/Straight}{1}
\FALabel(4.84577,16.5623)[b]{$e$}
\FAProp(0.,5.)(10.,4.)(0.,){/Straight}{-1}
\FALabel(4.84577,3.43769)[t]{$e$}
\FAProp(20.,17.)(16.6,14.6)(0.,){/ScalarDash}{-1}
\FALabel(17.8861,16.5863)[br]{$H$}
\FAProp(20.,10.)(10.,16.)(0.,){/Straight}{-1}
\FALabel(18.0986,12.1844)[bl]{$\nu_e$}
\FAProp(20.,3.)(10.,4.)(0.,){/Straight}{1}
\FALabel(15.1542,4.56231)[b]{$e$}
\FAProp(16.6,14.6)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(12.5629,10.5249)[tl]{$G$}
\FAProp(10.,16.)(10.,10.)(0.,){/Sine}{1}
\FALabel(8.93,13.)[r]{$W$}
\FAProp(10.,4.)(10.,10.)(0.,){/Sine}{0}
\FALabel(8.93,7.)[r]{$V$}
\FAVert(10.,16.){0}
\FAVert(10.,4.){0}
\FAVert(10.,10.){0}
\FAVert(16.6,14.6){-1}

%\FADiagram{T6 C2 N13}
%\FAProp(0.,15.)(10.,16.)(0.,){/Straight}{1}
%\FALabel(4.84577,16.5623)[b]{$e$}
%\FAProp(0.,5.)(10.,4.)(0.,){/Straight}{-1}
%\FALabel(4.84577,3.43769)[t]{$e$}
%\FAProp(20.,17.)(16.6,14.6)(0.,){/ScalarDash}{-1}
%\FALabel(17.8861,16.5863)[br]{$H$}
%\FAProp(20.,10.)(10.,16.)(0.,){/Straight}{-1}
%\FALabel(18.0986,12.1844)[bl]{$\nu_e$}
%\FAProp(20.,3.)(10.,4.)(0.,){/Straight}{1}
%\FALabel(15.1542,4.56231)[b]{$e$}
%\FAProp(16.6,14.6)(10.,10.)(0.,){/ScalarDash}{-1}
%\FALabel(12.5629,10.5249)[tl]{$G$}
%\FAProp(10.,16.)(10.,10.)(0.,){/Sine}{1}
%\FALabel(8.93,13.)[r]{$W$}
%\FAProp(10.,4.)(10.,10.)(0.,){/Sine}{0}
%\FALabel(8.93,7.)[r]{$Z$}
%\FAVert(10.,16.){0}
%\FAVert(10.,4.){0}
%\FAVert(10.,10.){0}
%\FAVert(16.6,14.6){-1}

\FADiagram{}
\FAProp(0.,15.)(10.,16.)(0.,){/Straight}{1}
\FALabel(4.84577,16.5623)[b]{$e$}
\FAProp(0.,5.)(10.,4.)(0.,){/Straight}{-1}
\FALabel(4.84577,3.43769)[t]{$e$}
\FAProp(20.,17.)(16.6,14.6)(0.,){/ScalarDash}{-1}
\FALabel(17.8861,16.5863)[br]{$H$}
\FAProp(20.,10.)(10.,16.)(0.,){/Straight}{-1}
\FALabel(18.0986,12.1844)[bl]{$\nu_e$}
\FAProp(20.,3.)(10.,4.)(0.,){/Straight}{1}
\FALabel(15.1542,4.56231)[b]{$e$}
\FAProp(16.6,14.6)(10.,10.)(0.,){/Sine}{-1}
\FALabel(12.5629,10.5249)[tl]{$W$}
\FAProp(10.,16.)(10.,10.)(0.,){/Sine}{1}
\FALabel(8.93,13.)[r]{$W$}
\FAProp(10.,4.)(10.,10.)(0.,){/Sine}{0}
\FALabel(8.93,7.)[r]{$V$}
\FAVert(10.,16.){0}
\FAVert(10.,4.){0}
\FAVert(10.,10.){0}
\FAVert(16.6,14.6){-1}

%\FADiagram{T6 C2 N15}
%\FAProp(0.,15.)(10.,16.)(0.,){/Straight}{1}
%\FALabel(4.84577,16.5623)[b]{$e$}
%\FAProp(0.,5.)(10.,4.)(0.,){/Straight}{-1}
%\FALabel(4.84577,3.43769)[t]{$e$}
%\FAProp(20.,17.)(16.6,14.6)(0.,){/ScalarDash}{-1}
%\FALabel(17.8861,16.5863)[br]{$H$}
%\FAProp(20.,10.)(10.,16.)(0.,){/Straight}{-1}
%\FALabel(18.0986,12.1844)[bl]{$\nu_e$}
%\FAProp(20.,3.)(10.,4.)(0.,){/Straight}{1}
%\FALabel(15.1542,4.56231)[b]{$e$}
%\FAProp(16.6,14.6)(10.,10.)(0.,){/Sine}{-1}
%\FALabel(12.5629,10.5249)[tl]{$W$}
%\FAProp(10.,16.)(10.,10.)(0.,){/Sine}{1}
%\FALabel(8.93,13.)[r]{$W$}
%\FAProp(10.,4.)(10.,10.)(0.,){/Sine}{0}
%\FALabel(8.93,7.)[r]{$Z$}
%\FAVert(10.,16.){0}
%\FAVert(10.,4.){0}
%\FAVert(10.,10.){0}
%\FAVert(16.6,14.6){-1}

\FADiagram{}
\FAProp(0.,15.)(8.5,15.5)(0.,){/Straight}{1}
\FALabel(4.15898,16.3173)[b]{$e$}
\FAProp(0.,5.)(8.5,6.5)(0.,){/Straight}{-1}
\FALabel(4.51937,4.70359)[t]{$e$}
\FAProp(20.,17.)(15.75,10.6)(0.,){/ScalarDash}{-1}
\FALabel(18.5559,13.6393)[tl]{$H$}
\FAProp(20.,10.)(8.5,15.5)(0.,){/Straight}{-1}
\FALabel(12.7576,14.5854)[bl]{$\nu_e$}
\FAProp(20.,3.)(13.,6.5)(0.,){/Straight}{1}
\FALabel(16.2868,3.84364)[tr]{$e$}
\FAProp(15.75,10.6)(13.,6.5)(0.,){/Sine}{-1}
\FALabel(15.1823,8.1666)[tl]{$W$}
\FAProp(8.5,15.5)(8.5,6.5)(0.,){/Sine}{1}
\FALabel(7.43,11.)[r]{$W$}
\FAProp(8.5,6.5)(13.,6.5)(0.,){/Straight}{-1}
\FALabel(10.75,7.57)[b]{$\nu_e$}
\FAVert(8.5,15.5){0}
\FAVert(8.5,6.5){0}
\FAVert(13.,6.5){0}
\FAVert(15.75,10.6){-1}

\FADiagram{}
\FAProp(0.,15.)(10.,16.)(0.,){/Straight}{1}
\FALabel(4.84577,16.5623)[b]{$e$}
\FAProp(0.,5.)(10.,4.)(0.,){/Straight}{-1}
\FALabel(4.84577,3.43769)[t]{$e$}
\FAProp(20.,17.)(15.,16.5)(0.,){/ScalarDash}{-1}
\FALabel(17.3458,17.8123)[b]{$H$}
\FAProp(20.,10.)(10.,10.)(0.,){/Straight}{-1}
\FALabel(15.,11.07)[b]{$\nu_e$}
\FAProp(20.,3.)(10.,4.)(0.,){/Straight}{1}
\FALabel(15.1542,4.56231)[b]{$e$}
\FAProp(15.,16.5)(10.,16.)(0.,){/Sine}{-1}
\FALabel(12.3458,17.3123)[b]{$W$}
\FAProp(10.,16.)(10.,10.)(0.,){/Straight}{1}
\FALabel(8.93,13.)[r]{$\nu_e$}
\FAProp(10.,4.)(10.,10.)(0.,){/Sine}{0}
\FALabel(8.93,7.)[r]{$Z$}
\FAVert(10.,16.){0}
\FAVert(10.,4.){0}
\FAVert(10.,10.){0}
\FAVert(15.,16.5){-1}

\FADiagram{}
\FAProp(0.,15.)(9.,13.5)(0.,){/Straight}{1}
\FALabel(4.75482,15.2989)[b]{$e$}
\FAProp(0.,5.)(9.,4.5)(0.,){/Straight}{-1}
\FALabel(4.41402,3.68239)[t]{$e$}
\FAProp(20.,17.)(16.75,15.25)(0.,){/ScalarDash}{-1}
\FALabel(18.1201,17.0097)[br]{$H$}
\FAProp(20.,10.)(13.5,13.5)(0.,){/Straight}{-1}
\FALabel(17.6804,12.3363)[bl]{$\nu_e$}
\FAProp(20.,3.)(9.,4.5)(0.,){/Straight}{1}
\FALabel(14.7094,4.80579)[b]{$e$}
\FAProp(16.75,15.25)(13.5,13.5)(0.,){/Sine}{-1}
\FALabel(14.8701,15.2597)[br]{$W$}
\FAProp(9.,13.5)(9.,4.5)(0.,){/Sine}{0}
\FALabel(7.93,9.)[r]{$V$}
\FAProp(9.,13.5)(13.5,13.5)(0.,){/Straight}{1}
\FALabel(11.25,12.43)[t]{$e$}
\FAVert(9.,13.5){0}
\FAVert(9.,4.5){0}
\FAVert(13.5,13.5){0}
\FAVert(16.75,15.25){-1}

%\FADiagram{T9 C2 N19}
%\FAProp(0.,15.)(9.,13.5)(0.,){/Straight}{1}
%\FALabel(4.75482,15.2989)[b]{$e$}
%\FAProp(0.,5.)(9.,4.5)(0.,){/Straight}{-1}
%\FALabel(4.41402,3.68239)[t]{$e$}
%\FAProp(20.,17.)(16.75,15.25)(0.,){/ScalarDash}{-1}
%\FALabel(18.1201,17.0097)[br]{$H$}
%\FAProp(20.,10.)(13.5,13.5)(0.,){/Straight}{-1}
%\FALabel(17.6804,12.3363)[bl]{$\nu_e$}
%\FAProp(20.,3.)(9.,4.5)(0.,){/Straight}{1}
%\FALabel(14.7094,4.80579)[b]{$e$}
%\FAProp(16.75,15.25)(13.5,13.5)(0.,){/Sine}{-1}
%\FALabel(14.8701,15.2597)[br]{$W$}
%\FAProp(9.,13.5)(9.,4.5)(0.,){/Sine}{0}
%\FALabel(7.93,9.)[r]{$Z$}
%\FAProp(9.,13.5)(13.5,13.5)(0.,){/Straight}{1}
%\FALabel(11.25,12.43)[t]{$e$}
%\FAVert(9.,13.5){0}
%\FAVert(9.,4.5){0}
%\FAVert(13.5,13.5){0}
%\FAVert(16.75,15.25){-1}

\FADiagram{}
\FAProp(0.,15.)(10.,16.)(0.,){/Straight}{1}
\FALabel(4.84577,16.5623)[b]{$e$}
\FAProp(0.,5.)(10.,6.5)(0.,){/Straight}{-1}
\FALabel(5.22993,4.69715)[t]{$e$}
\FAProp(20.,17.)(15.,16.5)(0.,){/ScalarDash}{-1}
\FALabel(17.3458,17.8123)[b]{$H$}
\FAProp(20.,10.)(15.,6.5)(0.,){/Straight}{-1}
\FALabel(17.0911,9.03981)[br]{$\nu_e$}
\FAProp(20.,3.)(15.,6.5)(0.,){/Straight}{1}
\FALabel(18.3134,5.17481)[bl]{$e$}
\FAProp(15.,16.5)(10.,16.)(0.,){/Sine}{-1}
\FALabel(12.3458,17.3123)[b]{$W$}
\FAProp(10.,16.)(10.,6.5)(0.,){/Straight}{1}
\FALabel(8.93,11.25)[r]{$\nu_e$}
\FAProp(10.,6.5)(15.,6.5)(0.,){/Sine}{-1}
\FALabel(12.5,5.43)[t]{$W$}
\FAVert(10.,16.){0}
\FAVert(10.,6.5){0}
\FAVert(15.,6.5){0}
\FAVert(15.,16.5){-1}
\end{feynartspicture}



==> eeHenu-yuk-vf.tex <==
\unitlength=1bp%

\begin{feynartspicture}(324,190)(3,2)
%\FALabel(44.,113.96)[]{\large $e\quad e\quad \to\quad H\quad \nu_e\quad e$}

\FADiagram{}
\FAProp(0.,15.)(4.5,10.)(0.,){/Straight}{1}
\FALabel(1.57789,11.9431)[tr]{$e$}
\FAProp(0.,5.)(4.5,10.)(0.,){/Straight}{-1}
\FALabel(2.92211,6.9431)[tl]{$e$}
\FAProp(20.,17.)(13.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(15.9787,16.7297)[b]{$H$}
\FAProp(20.,10.)(10.85,8.4)(0.,){/Straight}{-1}
\FALabel(18.4569,10.7663)[b]{$\nu_e$}
\FAProp(20.,3.)(13.,14.5)(0.,){/Straight}{1}
\FALabel(17.7665,4.80001)[tr]{$e$}
\FAProp(4.5,10.)(10.85,8.4)(0.,){/Sine}{0}
\FALabel(7.29629,8.17698)[t]{$Z$}
\FAProp(13.,14.5)(10.85,8.4)(0.,){/Straight}{1}
\FALabel(10.9431,11.9652)[r]{$\nu_e$}
\FAVert(4.5,10.){0}
\FAVert(10.85,8.4){0}
\FAVert(13.,14.5){-1}

\FADiagram{}
\FAProp(0.,15.)(5.5,10.)(0.,){/Straight}{1}
\FALabel(2.18736,11.8331)[tr]{$e$}
\FAProp(0.,5.)(5.5,10.)(0.,){/Straight}{-1}
\FALabel(3.31264,6.83309)[tl]{$e$}
\FAProp(20.,17.)(15.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(17.2784,15.9935)[br]{$H$}
\FAProp(20.,10.)(15.5,13.5)(0.,){/Straight}{-1}
\FALabel(18.2216,12.4935)[bl]{$\nu_e$}
\FAProp(20.,3.)(12.,10.)(0.,){/Straight}{1}
\FALabel(15.4593,5.81351)[tr]{$e$}
\FAProp(5.5,10.)(12.,10.)(0.,){/Sine}{0}
\FALabel(8.75,8.93)[t]{$V$}
\FAProp(15.5,13.5)(12.,10.)(0.,){/Straight}{-1}
\FALabel(13.134,12.366)[br]{$e$}
\FAVert(5.5,10.){0}
\FAVert(12.,10.){0}
\FAVert(15.5,13.5){-1}

\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{$e$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{$e$}
\FAProp(20.,17.)(15.5,8.)(0.,){/ScalarDash}{-1}
\FALabel(18.0564,15.0818)[br]{$H$}
\FAProp(20.,10.)(10.,14.5)(0.,){/Straight}{-1}
\FALabel(12.6226,14.248)[bl]{$\nu_e$}
\FAProp(20.,3.)(15.5,8.)(0.,){/Straight}{1}
\FALabel(18.4221,6.0569)[bl]{$e$}
\FAProp(10.,14.5)(10.,5.5)(0.,){/Sine}{1}
\FALabel(8.93,10.)[r]{$W$}
\FAProp(10.,5.5)(15.5,8.)(0.,){/Straight}{-1}
\FALabel(12.9114,5.81893)[tl]{$\nu_e$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(15.5,8.){-1}

\FADiagram{}
\FAProp(0.,15.)(10.,13.)(0.,){/Straight}{1}
\FALabel(5.30398,15.0399)[b]{$e$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{$e$}
\FAProp(20.,17.)(15.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(17.2784,15.9935)[br]{$H$}
\FAProp(20.,10.)(15.5,13.5)(0.,){/Straight}{-1}
\FALabel(18.2216,12.4935)[bl]{$\nu_e$}
\FAProp(20.,3.)(10.,5.5)(0.,){/Straight}{1}
\FALabel(15.3759,5.27372)[b]{$e$}
\FAProp(10.,13.)(10.,5.5)(0.,){/Sine}{0}
\FALabel(8.93,9.25)[r]{$V$}
\FAProp(10.,13.)(15.5,13.5)(0.,){/Straight}{1}
\FALabel(12.8903,12.1864)[t]{$e$}
\FAVert(10.,13.){0}
\FAVert(10.,5.5){0}
\FAVert(15.5,13.5){-1}

\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{$e$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{$e$}
\FAProp(20.,17.)(10.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.6241,16.7737)[b]{$H$}
\FAProp(20.,10.)(10.,10.)(0.,){/Straight}{-1}
\FALabel(15.,11.07)[b]{$\nu_e$}
\FAProp(20.,3.)(10.,5.5)(0.,){/Straight}{1}
\FALabel(15.3759,5.27372)[b]{$e$}
\FAProp(10.,14.5)(10.,10.)(0.,){/Straight}{1}
\FALabel(8.93,12.25)[r]{$\nu_e$}
\FAProp(10.,5.5)(10.,10.)(0.,){/Sine}{0}
\FALabel(8.93,7.75)[r]{$Z$}
\FAVert(10.,5.5){0}
\FAVert(10.,10.){0}
\FAVert(10.,14.5){-1}

\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{$e$}
\FAProp(0.,5.)(10.,7.)(0.,){/Straight}{-1}
\FALabel(5.30398,4.9601)[t]{$e$}
\FAProp(20.,17.)(10.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.6241,16.7737)[b]{$H$}
\FAProp(20.,10.)(15.5,6.5)(0.,){/Straight}{-1}
\FALabel(17.2784,8.9935)[br]{$\nu_e$}
\FAProp(20.,3.)(15.5,6.5)(0.,){/Straight}{1}
\FALabel(17.2784,4.0065)[tr]{$e$}
\FAProp(10.,14.5)(10.,7.)(0.,){/Straight}{1}
\FALabel(8.93,10.75)[r]{$\nu_e$}
\FAProp(10.,7.)(15.5,6.5)(0.,){/Sine}{-1}
\FALabel(12.6097,5.68637)[t]{$W$}
\FAVert(10.,7.){0}
\FAVert(15.5,6.5){0}
\FAVert(10.,14.5){-1}

\end{feynartspicture}



==> enuH-vertex.tex <==
\unitlength=1bp%

\begin{feynartspicture}(324,95)(3,1)
\FADiagram{}
\FAProp(0.,10.)(6.5,10.)(0.,){/Straight}{1}
\FALabel(3.25,8.93)[t]{$e$}
\FAProp(20.,15.)(13.,14.)(0.,){/ScalarDash}{-1}
\FALabel(16.2808,15.5544)[b]{$H$}
\FAProp(20.,5.)(13.,6.)(0.,){/Straight}{-1}
\FALabel(16.2808,4.44558)[t]{$\nu_e$}
\FAProp(6.5,10.)(13.,14.)(0.,){/Straight}{1}
\FALabel(9.20801,13.1807)[br]{$\tilde \chi_i$}
\FAProp(6.5,10.)(13.,6.)(0.,){/ScalarDash}{1}
\FALabel(9.20801,6.81927)[tr]{$\tilde \nu_e$}
\FAProp(13.,14.)(13.,6.)(0.,){/Straight}{0}
\FALabel(14.024,10.)[l]{$\tilde \chi_i^0$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{}
\FAProp(0.,10.)(6.5,10.)(0.,){/Straight}{1}
\FALabel(3.25,8.93)[t]{$e$}
\FAProp(20.,15.)(13.,14.)(0.,){/ScalarDash}{-1}
\FALabel(16.2808,15.5544)[b]{$H$}
\FAProp(20.,5.)(13.,6.)(0.,){/Straight}{-1}
\FALabel(16.2808,4.44558)[t]{$\nu_e$}
\FAProp(6.5,10.)(13.,14.)(0.,){/Straight}{0}
\FALabel(9.33903,12.9678)[br]{$\tilde \chi_i^0$}
\FAProp(6.5,10.)(13.,6.)(0.,){/ScalarDash}{1}
\FALabel(9.20801,6.81927)[tr]{$\tilde e^s$}
\FAProp(13.,14.)(13.,6.)(0.,){/Straight}{-1}
\FALabel(14.274,10.)[l]{$\tilde \chi_i$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{}
\FAProp(0.,10.)(6.5,10.)(0.,){/Straight}{1}
\FALabel(3.25,8.93)[t]{$e$}
\FAProp(20.,15.)(13.,14.)(0.,){/ScalarDash}{-1}
\FALabel(16.2808,15.5544)[b]{$H$}
\FAProp(20.,5.)(13.,6.)(0.,){/Straight}{-1}
\FALabel(16.2808,4.44558)[t]{$\nu_e$}
\FAProp(6.5,10.)(13.,14.)(0.,){/ScalarDash}{1}
\FALabel(9.20801,13.1807)[br]{$\tilde e^s$}
\FAProp(6.5,10.)(13.,6.)(0.,){/Straight}{0}
\FALabel(9.33903,7.03218)[tr]{$\tilde \chi_i^0$}
\FAProp(13.,14.)(13.,6.)(0.,){/ScalarDash}{1}
\FALabel(14.274,10.)[l]{$\tilde \nu_e$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\end{feynartspicture}



==> pentagon_mssm.tex <==
\unitlength=1bp%

\begin{feynartspicture}(432,504)(4,5.3)
%\FALabel(44.,113.96)[]{\large $e\quad e\quad \to\quad H\quad \nu_e\quad e$}

\FADiagram{}
\FAProp(0.,15.)(5.,13.)(0.,){/Straight}{1}
\FALabel(3.07566,14.9591)[b]{$e$}
\FAProp(0.,5.)(5.,7.)(0.,){/Straight}{-1}
\FALabel(3.07566,5.04086)[t]{$e$}
\FAProp(20.,17.)(10.5,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.8555,16.769)[b]{$H$}
\FAProp(20.,10.)(10.5,5.5)(0.,){/Straight}{-1}
\FALabel(18.7893,10.5793)[br]{$\nu_e$}
\FAProp(20.,3.)(14.,10.)(0.,){/Straight}{1}
\FALabel(18.053,3.87314)[tr]{$e$}
\FAProp(5.,13.)(5.,7.)(0.,){/ScalarDash}{1}
\FALabel(3.93,10.)[r]{$\tilde e^s$}
\FAProp(5.,13.)(10.5,14.5)(0.,){/Straight}{0}
\FALabel(7.40795,14.5242)[b]{$\tilde \chi_i^0$}
\FAProp(5.,7.)(10.5,5.5)(0.,){/Straight}{0}
\FALabel(7.40795,5.47581)[t]{$\tilde \chi_j^0$}
\FAProp(10.5,14.5)(14.,10.)(0.,){/Straight}{-1}
\FALabel(12.9935,12.7216)[bl]{$\tilde \chi_i$}
\FAProp(10.5,5.5)(14.,10.)(0.,){/ScalarDash}{-1}
\FALabel(11.5065,8.22161)[br]{$\tilde \nu_e$}
\FAVert(5.,13.){0}
\FAVert(5.,7.){0}
\FAVert(10.5,14.5){0}
\FAVert(10.5,5.5){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(5.,13.)(0.,){/Straight}{1}
\FALabel(3.07566,14.9591)[b]{$e$}
\FAProp(0.,5.)(5.,7.)(0.,){/Straight}{-1}
\FALabel(3.07566,5.04086)[t]{$e$}
\FAProp(20.,17.)(10.5,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.8555,16.769)[b]{$H$}
\FAProp(20.,10.)(10.5,5.5)(0.,){/Straight}{-1}
\FALabel(18.7893,10.5793)[br]{$\nu_e$}
\FAProp(20.,3.)(14.,10.)(0.,){/Straight}{1}
\FALabel(18.053,3.87314)[tr]{$e$}
\FAProp(5.,13.)(5.,7.)(0.,){/ScalarDash}{1}
\FALabel(3.93,10.)[r]{$\tilde \nu_e$}
\FAProp(5.,13.)(10.5,14.5)(0.,){/Straight}{1}
\FALabel(7.34217,14.7654)[b]{$\tilde \chi_i$}
\FAProp(5.,7.)(10.5,5.5)(0.,){/Straight}{-1}
\FALabel(7.34217,5.23462)[t]{$\tilde \chi_j$}
\FAProp(10.5,14.5)(14.,10.)(0.,){/Straight}{0}
\FALabel(12.7962,12.5681)[bl]{$\tilde \chi_i^0$}
\FAProp(10.5,5.5)(14.,10.)(0.,){/ScalarDash}{-1}
\FALabel(11.5065,8.22161)[br]{$\tilde e^s$}
\FAVert(5.,13.){0}
\FAVert(5.,7.){0}
\FAVert(10.5,14.5){0}
\FAVert(10.5,5.5){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(5.,13.)(0.,){/Straight}{1}
\FALabel(3.07566,14.9591)[b]{$e$}
\FAProp(0.,5.)(5.,7.)(0.,){/Straight}{-1}
\FALabel(3.07566,5.04086)[t]{$e$}
\FAProp(20.,17.)(10.5,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.8555,16.769)[b]{$H$}
\FAProp(20.,10.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(17.,11.07)[b]{$\nu_e$}
\FAProp(20.,3.)(10.5,5.5)(0.,){/Straight}{1}
\FALabel(14.8555,3.23103)[t]{$e$}
\FAProp(5.,13.)(5.,7.)(0.,){/ScalarDash}{1}
\FALabel(3.93,10.)[r]{$\tilde \nu_e$}
\FAProp(5.,13.)(10.5,14.5)(0.,){/Straight}{1}
\FALabel(7.34217,14.7654)[b]{$\tilde \chi_i$}
\FAProp(5.,7.)(10.5,5.5)(0.,){/Straight}{-1}
\FALabel(7.34217,5.23462)[t]{$\tilde \chi_j$}
\FAProp(10.5,14.5)(14.,10.)(0.,){/Straight}{0}
\FALabel(12.7962,12.5681)[bl]{$\tilde \chi_i^0$}
\FAProp(14.,10.)(10.5,5.5)(0.,){/ScalarDash}{-1}
\FALabel(12.9935,7.27839)[tl]{$\tilde \nu_e$}
\FAVert(5.,13.){0}
\FAVert(5.,7.){0}
\FAVert(10.5,14.5){0}
\FAVert(14.,10.){0}
\FAVert(10.5,5.5){0}

\FADiagram{}
\FAProp(0.,15.)(5.,13.)(0.,){/Straight}{1}
\FALabel(3.07566,14.9591)[b]{$e$}
\FAProp(0.,5.)(5.,7.)(0.,){/Straight}{-1}
\FALabel(3.07566,5.04086)[t]{$e$}
\FAProp(20.,17.)(10.5,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.8555,16.769)[b]{$H$}
\FAProp(20.,10.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(17.,11.07)[b]{$\nu_e$}
\FAProp(20.,3.)(10.5,5.5)(0.,){/Straight}{1}
\FALabel(14.8555,3.23103)[t]{$e$}
\FAProp(5.,13.)(5.,7.)(0.,){/ScalarDash}{1}
\FALabel(3.93,10.)[r]{$\tilde e^s$}
\FAProp(5.,13.)(10.5,14.5)(0.,){/Straight}{0}
\FALabel(7.40795,14.5242)[b]{$\tilde \chi_i^0$}
\FAProp(5.,7.)(10.5,5.5)(0.,){/Straight}{0}
\FALabel(7.40795,5.47581)[t]{$\tilde \chi_j^0$}
\FAProp(10.5,14.5)(14.,10.)(0.,){/Straight}{-1}
\FALabel(12.9935,12.7216)[bl]{$\tilde \chi_i$}
\FAProp(14.,10.)(10.5,5.5)(0.,){/ScalarDash}{-1}
\FALabel(12.9935,7.27839)[tl]{$\tilde e^t$}
\FAVert(5.,13.){0}
\FAVert(5.,7.){0}
\FAVert(10.5,14.5){0}
\FAVert(14.,10.){0}
\FAVert(10.5,5.5){0}

\FADiagram{}
\FAProp(0.,15.)(5.,13.)(0.,){/Straight}{1}
\FALabel(3.07566,14.9591)[b]{$e$}
\FAProp(0.,5.)(5.,7.)(0.,){/Straight}{-1}
\FALabel(3.07566,5.04086)[t]{$e$}
\FAProp(20.,17.)(10.5,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.8555,16.769)[b]{$H$}
\FAProp(20.,10.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(17.,11.07)[b]{$\nu_e$}
\FAProp(20.,3.)(10.5,5.5)(0.,){/Straight}{1}
\FALabel(14.8555,3.23103)[t]{$e$}
\FAProp(5.,13.)(5.,7.)(0.,){/Straight}{0}
\FALabel(4.18,10.)[r]{$\tilde \chi_i^0$}
\FAProp(5.,13.)(10.5,14.5)(0.,){/ScalarDash}{1}
\FALabel(7.34217,14.7654)[b]{$\tilde e^s$}
\FAProp(5.,7.)(10.5,5.5)(0.,){/ScalarDash}{-1}
\FALabel(7.34217,5.23462)[t]{$\tilde e^t$}
\FAProp(10.5,14.5)(14.,10.)(0.,){/ScalarDash}{1}
\FALabel(12.9935,12.7216)[bl]{$\tilde \nu_e$}
\FAProp(14.,10.)(10.5,5.5)(0.,){/Straight}{0}
\FALabel(12.7962,7.43188)[tl]{$\tilde \chi_j^0$}
\FAVert(5.,13.){0}
\FAVert(5.,7.){0}
\FAVert(10.5,14.5){0}
\FAVert(14.,10.){0}
\FAVert(10.5,5.5){0}

\FADiagram{}
\FAProp(0.,15.)(5.,7.)(0.,){/Straight}{1}
\FALabel(1.4437,14.4526)[bl]{$e$}
\FAProp(0.,5.)(5.,13.)(0.,){/Straight}{-1}
\FALabel(1.59918,5.58027)[tl]{$e$}
\FAProp(20.,17.)(10.5,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.8555,16.769)[b]{$H$}
\FAProp(20.,10.)(10.5,5.5)(0.,){/Straight}{-1}
\FALabel(18.823,10.3959)[br]{$\nu_e$}
\FAProp(20.,3.)(14.,10.)(0.,){/Straight}{1}
\FALabel(18.0972,3.37509)[tr]{$e$}
\FAProp(5.,7.)(5.,13.)(0.,){/ScalarDash}{1}
\FALabel(6.07,10.)[l]{$\tilde e^s$}
\FAProp(5.,7.)(10.5,5.5)(0.,){/Straight}{0}
\FALabel(7.40795,5.47581)[t]{$\tilde \chi_i^0$}
\FAProp(5.,13.)(10.5,14.5)(0.,){/Straight}{0}
\FALabel(7.40795,14.5242)[b]{$\tilde \chi_j^0$}
\FAProp(10.5,14.5)(14.,10.)(0.,){/Straight}{-1}
\FALabel(12.9935,12.7216)[bl]{$\tilde \chi_i$}
\FAProp(10.5,5.5)(14.,10.)(0.,){/ScalarDash}{-1}
\FALabel(11.5065,8.22161)[br]{$\tilde \nu_e$}
\FAVert(5.,7.){0}
\FAVert(5.,13.){0}
\FAVert(10.5,14.5){0}
\FAVert(10.5,5.5){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(5.,7.)(0.,){/Straight}{1}
\FALabel(1.4437,14.4526)[bl]{$e$}
\FAProp(0.,5.)(5.,13.)(0.,){/Straight}{-1}
\FALabel(1.59918,5.58027)[tl]{$e$}
\FAProp(20.,17.)(10.5,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.8555,16.769)[b]{$H$}
\FAProp(20.,10.)(10.5,5.5)(0.,){/Straight}{-1}
\FALabel(18.823,10.3959)[br]{$\nu_e$}
\FAProp(20.,3.)(14.,10.)(0.,){/Straight}{1}
\FALabel(18.0972,3.37509)[tr]{$e$}
\FAProp(5.,7.)(5.,13.)(0.,){/Straight}{1}
\FALabel(6.07,10.)[l]{$\tilde \chi_i$}
\FAProp(5.,7.)(10.5,5.5)(0.,){/ScalarDash}{1}
\FALabel(7.34217,5.23462)[t]{$\tilde \nu_e$}
\FAProp(5.,13.)(10.5,14.5)(0.,){/ScalarDash}{-1}
\FALabel(7.34217,14.7654)[b]{$\tilde \nu_e$}
\FAProp(10.5,14.5)(14.,10.)(0.,){/ScalarDash}{-1}
\FALabel(12.9935,12.7216)[bl]{$\tilde e^s$}
\FAProp(10.5,5.5)(14.,10.)(0.,){/Straight}{0}
\FALabel(11.7038,8.06812)[br]{$\tilde \chi_i^0$}
\FAVert(5.,7.){0}
\FAVert(5.,13.){0}
\FAVert(10.5,14.5){0}
\FAVert(10.5,5.5){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(5.,13.)(0.,){/Straight}{1}
\FALabel(3.07566,14.9591)[b]{$e$}
\FAProp(0.,5.)(5.,7.)(0.,){/Straight}{-1}
\FALabel(3.07566,5.04086)[t]{$e$}
\FAProp(20.,17.)(14.,10.)(0.,){/ScalarDash}{-1}
\FALabel(18.2902,16.1827)[br]{$H$}
\FAProp(20.,10.)(10.5,14.5)(0.,){/Straight}{-1}
\FALabel(18.373,9.75407)[tr]{$\nu_e$}
\FAProp(20.,3.)(10.5,5.5)(0.,){/Straight}{1}
\FALabel(14.8555,3.23103)[t]{$e$}
\FAProp(5.,13.)(5.,7.)(0.,){/Straight}{1}
\FALabel(3.93,10.)[r]{$\tilde \chi_i$}
\FAProp(5.,13.)(10.5,14.5)(0.,){/ScalarDash}{1}
\FALabel(7.34217,14.7654)[b]{$\tilde \nu_e$}
\FAProp(5.,7.)(10.5,5.5)(0.,){/ScalarDash}{-1}
\FALabel(7.34217,5.23462)[t]{$\tilde \nu_e$}
\FAProp(14.,10.)(10.5,14.5)(0.,){/Straight}{0}
\FALabel(11.7038,11.9319)[tr]{$\tilde \chi_i^0$}
\FAProp(14.,10.)(10.5,5.5)(0.,){/Straight}{-1}
\FALabel(12.9935,7.27839)[tl]{$\tilde \chi_j$}
\FAVert(5.,13.){0}
\FAVert(5.,7.){0}
\FAVert(14.,10.){0}
\FAVert(10.5,14.5){0}
\FAVert(10.5,5.5){0}
%\end{feynartspicture}

%\begin{feynartspicture}(432,504)(4,5.3)
%\FALabel(44.,113.96)[]{\large $e\quad e\quad \to\quad H\quad \nu_e\quad e$}

\FADiagram{}
\FAProp(0.,15.)(5.,13.)(0.,){/Straight}{1}
\FALabel(3.07566,14.9591)[b]{$e$}
\FAProp(0.,5.)(5.,7.)(0.,){/Straight}{-1}
\FALabel(3.07566,5.04086)[t]{$e$}
\FAProp(20.,17.)(14.,10.)(0.,){/ScalarDash}{-1}
\FALabel(18.2902,16.1827)[br]{$H$}
\FAProp(20.,10.)(10.5,14.5)(0.,){/Straight}{-1}
\FALabel(18.373,9.75407)[tr]{$\nu_e$}
\FAProp(20.,3.)(10.5,5.5)(0.,){/Straight}{1}
\FALabel(14.8555,3.23103)[t]{$e$}
\FAProp(5.,13.)(5.,7.)(0.,){/Straight}{0}
\FALabel(4.18,10.)[r]{$\tilde \chi_i^0$}
\FAProp(5.,13.)(10.5,14.5)(0.,){/ScalarDash}{1}
\FALabel(7.34217,14.7654)[b]{$\tilde e^s$}
\FAProp(5.,7.)(10.5,5.5)(0.,){/ScalarDash}{-1}
\FALabel(7.34217,5.23462)[t]{$\tilde e^t$}
\FAProp(14.,10.)(10.5,14.5)(0.,){/Straight}{-1}
\FALabel(11.5065,11.7784)[tr]{$\tilde \chi_i$}
\FAProp(14.,10.)(10.5,5.5)(0.,){/Straight}{0}
\FALabel(12.7962,7.43188)[tl]{$\tilde \chi_j^0$}
\FAVert(5.,13.){0}
\FAVert(5.,7.){0}
\FAVert(14.,10.){0}
\FAVert(10.5,14.5){0}
\FAVert(10.5,5.5){0}

\FADiagram{}
\FAProp(0.,15.)(5.,13.)(0.,){/Straight}{1}
\FALabel(3.07566,14.9591)[b]{$e$}
\FAProp(0.,5.)(5.,7.)(0.,){/Straight}{-1}
\FALabel(3.07566,5.04086)[t]{$e$}
\FAProp(20.,17.)(14.,10.)(0.,){/ScalarDash}{-1}
\FALabel(18.2902,16.1827)[br]{$H$}
\FAProp(20.,10.)(10.5,14.5)(0.,){/Straight}{-1}
\FALabel(18.373,9.75407)[tr]{$\nu_e$}
\FAProp(20.,3.)(10.5,5.5)(0.,){/Straight}{1}
\FALabel(14.8555,3.23103)[t]{$e$}
\FAProp(5.,13.)(5.,7.)(0.,){/ScalarDash}{1}
\FALabel(3.93,10.)[r]{$\tilde e^s$}
\FAProp(5.,13.)(10.5,14.5)(0.,){/Straight}{0}
\FALabel(7.40795,14.5242)[b]{$\tilde \chi_i^0$}
\FAProp(5.,7.)(10.5,5.5)(0.,){/Straight}{0}
\FALabel(7.40795,5.47581)[t]{$\tilde \chi_j^0$}
\FAProp(14.,10.)(10.5,14.5)(0.,){/ScalarDash}{1}
\FALabel(11.5065,11.7784)[tr]{$\tilde \nu_e$}
\FAProp(14.,10.)(10.5,5.5)(0.,){/ScalarDash}{-1}
\FALabel(12.9935,7.27839)[tl]{$\tilde e^t$}
\FAVert(5.,13.){0}
\FAVert(5.,7.){0}
\FAVert(14.,10.){0}
\FAVert(10.5,14.5){0}
\FAVert(10.5,5.5){0}

\FADiagram{}
\FAProp(0.,15.)(5.,7.)(0.,){/Straight}{1}
\FALabel(1.582,14.3025)[bl]{$e$}
\FAProp(0.,5.)(5.,13.)(0.,){/Straight}{-1}
\FALabel(1.482,5.5475)[tl]{$e$}
\FAProp(20.,17.)(10.5,14.5)(0.,){/ScalarDash}{-1}
\FALabel(14.8555,16.769)[b]{$H$}
\FAProp(20.,10.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(17.,11.07)[b]{$\nu_e$}
\FAProp(20.,3.)(10.5,5.5)(0.,){/Straight}{1}
\FALabel(14.8555,3.23103)[t]{$e$}
\FAProp(5.,7.)(5.,13.)(0.,){/ScalarDash}{1}
\FALabel(6.07,10.)[l]{$\tilde e^s$}
\FAProp(5.,7.)(10.5,5.5)(0.,){/Straight}{0}
\FALabel(7.40795,5.47581)[t]{$\tilde \chi_i^0$}
\FAProp(5.,13.)(10.5,14.5)(0.,){/Straight}{0}
\FALabel(7.40795,14.5242)[b]{$\tilde \chi_j^0$}
\FAProp(10.5,14.5)(14.,10.)(0.,){/Straight}{-1}
\FALabel(12.9935,12.7216)[bl]{$\tilde \chi_i$}
\FAProp(14.,10.)(10.5,5.5)(0.,){/ScalarDash}{-1}
\FALabel(12.9935,7.27839)[tl]{$\tilde e^t$}
\FAVert(5.,7.){0}
\FAVert(5.,13.){0}
\FAVert(10.5,14.5){0}
\FAVert(14.,10.){0}
\FAVert(10.5,5.5){0}

\FADiagram{}
\FAProp(0.,15.)(5.,7.)(0.,){/Straight}{1}
\FALabel(1.532,14.4025)[bl]{$e$}
\FAProp(0.,5.)(5.,13.)(0.,){/Straight}{-1}
\FALabel(1.432,5.4475)[tl]{$e$}
\FAProp(20.,17.)(14.,10.)(0.,){/ScalarDash}{-1}
\FALabel(18.1888,16.6475)[br]{$H$}
\FAProp(20.,10.)(10.5,14.5)(0.,){/Straight}{-1}
\FALabel(19.373,9.25407)[tr]{$\nu_e$}
\FAProp(20.,3.)(10.5,5.5)(0.,){/Straight}{1}
\FALabel(14.8555,3.23103)[t]{$e$}
\FAProp(5.,7.)(5.,13.)(0.,){/ScalarDash}{1}
\FALabel(6.07,10.)[l]{$\tilde e^s$}
\FAProp(5.,7.)(10.5,5.5)(0.,){/Straight}{0}
\FALabel(7.40795,5.47581)[t]{$\tilde \chi_i^0$}
\FAProp(5.,13.)(10.5,14.5)(0.,){/Straight}{0}
\FALabel(7.40795,14.5242)[b]{$\tilde \chi_j^0$}
\FAProp(14.,10.)(10.5,14.5)(0.,){/ScalarDash}{1}
\FALabel(11.5065,11.7784)[tr]{$\tilde \nu_e$}
\FAProp(14.,10.)(10.5,5.5)(0.,){/ScalarDash}{-1}
\FALabel(12.9935,7.27839)[tl]{$\tilde e^t$}
\FAVert(5.,7.){0}
\FAVert(5.,13.){0}
\FAVert(14.,10.){0}
\FAVert(10.5,14.5){0}
\FAVert(10.5,5.5){0}

\FADiagram{}
\FAProp(0.,15.)(10.5,13.)(0.,){/Straight}{1}
\FALabel(2.54678,15.7656)[b]{$e$}
\FAProp(0.,5.)(5.,5.5)(0.,){/Straight}{-1}
\FALabel(2.65423,4.18769)[t]{$e$}
\FAProp(20.,17.)(5.,11.5)(0.,){/ScalarDash}{-1}
\FALabel(16.4139,16.7547)[b]{$H$}
\FAProp(20.,10.)(14.,8.5)(0.,){/Straight}{-1}
\FALabel(17.3759,8.22628)[t]{$\nu_e$}
\FAProp(20.,3.)(10.5,4.)(0.,){/Straight}{1}
\FALabel(15.0877,2.43852)[t]{$e$}
\FAProp(10.5,13.)(5.,11.5)(0.,){/Straight}{1}
\FALabel(8.15783,11.2346)[t]{$\tilde \chi_i$}
\FAProp(10.5,13.)(14.,8.5)(0.,){/ScalarDash}{1}
\FALabel(12.9935,11.2216)[bl]{$\tilde \nu_e$}
\FAProp(5.,5.5)(5.,11.5)(0.,){/Straight}{0}
\FALabel(4.18,8.5)[r]{$\tilde \chi_i^0$}
\FAProp(5.,5.5)(10.5,4.)(0.,){/ScalarDash}{-1}
\FALabel(7.34217,3.73462)[t]{$\tilde e^s$}
\FAProp(14.,8.5)(10.5,4.)(0.,){/Straight}{0}
\FALabel(12.7962,5.93188)[tl]{$\tilde \chi_j^0$}
\FAVert(10.5,13.){0}
\FAVert(5.,5.5){0}
\FAVert(5.,11.5){0}
\FAVert(14.,8.5){0}
\FAVert(10.5,4.){0}

\FADiagram{}
\FAProp(0.,15.)(10.5,13.)(0.,){/Straight}{1}
\FALabel(2.54678,15.7656)[b]{$e$}
\FAProp(0.,5.)(5.,5.5)(0.,){/Straight}{-1}
\FALabel(2.65423,4.18769)[t]{$e$}
\FAProp(20.,17.)(5.,11.5)(0.,){/ScalarDash}{-1}
\FALabel(16.4139,16.7547)[b]{$H$}
\FAProp(20.,10.)(14.,8.5)(0.,){/Straight}{-1}
\FALabel(17.3759,8.22628)[t]{$\nu_e$}
\FAProp(20.,3.)(10.5,4.)(0.,){/Straight}{1}
\FALabel(15.0877,2.43852)[t]{$e$}
\FAProp(10.5,13.)(5.,11.5)(0.,){/ScalarDash}{1}
\FALabel(8.15783,11.2346)[t]{$\tilde e^s$}
\FAProp(10.5,13.)(14.,8.5)(0.,){/Straight}{0}
\FALabel(12.7962,11.0681)[bl]{$\tilde \chi_i^0$}
\FAProp(5.,5.5)(5.,11.5)(0.,){/ScalarDash}{-1}
\FALabel(3.93,8.5)[r]{$\tilde \nu_e$}
\FAProp(5.,5.5)(10.5,4.)(0.,){/Straight}{-1}
\FALabel(7.34217,3.73462)[t]{$\tilde \chi_i$}
\FAProp(14.,8.5)(10.5,4.)(0.,){/ScalarDash}{-1}
\FALabel(12.9935,5.77839)[tl]{$\tilde \nu_e$}
\FAVert(10.5,13.){0}
\FAVert(5.,5.5){0}
\FAVert(5.,11.5){0}
\FAVert(14.,8.5){0}
\FAVert(10.5,4.){0}

\FADiagram{}
\FAProp(0.,15.)(8.5,14.5)(0.,){/Straight}{1}
\FALabel(1.66468,16.0196)[b]{$e$}
\FAProp(0.,5.)(8.5,5.5)(0.,){/Straight}{-1}
\FALabel(1.76468,4.08043)[t]{$e$}
\FAProp(20.,17.)(14.,13.)(0.,){/ScalarDash}{-1}
\FALabel(16.6202,15.8097)[br]{$H$}
\FAProp(20.,10.)(5.5,10.)(0.,){/Straight}{-1}
\FALabel(19.,11.27)[b]{$\nu_e$}
\FAProp(20.,3.)(14.,7.)(0.,){/Straight}{1}
\FALabel(17.3798,5.80968)[bl]{$e$}
\FAProp(8.5,14.5)(14.,13.)(0.,){/Straight}{1}
\FALabel(11.6578,14.7654)[b]{$\tilde \chi_i$}
\FAProp(8.5,14.5)(5.5,10.)(0.,){/ScalarDash}{1}
\FALabel(6.19032,12.6298)[br]{$\tilde \nu_e$}
\FAProp(8.5,5.5)(5.5,10.)(0.,){/Straight}{0}
\FALabel(6.39833,7.50889)[tr]{$\tilde \chi_i^0$}
\FAProp(8.5,5.5)(14.,7.)(0.,){/ScalarDash}{-1}
\FALabel(11.6578,5.23462)[t]{$\tilde e^s$}
\FAProp(14.,13.)(14.,7.)(0.,){/Straight}{0}
\FALabel(13.23,11.5)[r]{$\tilde \chi_j^0$}
\FAVert(8.5,14.5){0}
\FAVert(8.5,5.5){0}
\FAVert(14.,13.){0}
\FAVert(5.5,10.){0}
\FAVert(14.,7.){0}

\FADiagram{}
\FAProp(0.,15.)(8.5,14.5)(0.,){/Straight}{1}
\FALabel(1.66468,16.0196)[b]{$e$}
\FAProp(0.,5.)(8.5,5.5)(0.,){/Straight}{-1}
\FALabel(1.76468,4.08043)[t]{$e$}
\FAProp(20.,17.)(14.,13.)(0.,){/ScalarDash}{-1}
\FALabel(16.6202,15.8097)[br]{$H$}
\FAProp(20.,10.)(5.5,10.)(0.,){/Straight}{-1}
\FALabel(19.,11.27)[b]{$\nu_e$}
\FAProp(20.,3.)(14.,7.)(0.,){/Straight}{1}
\FALabel(17.3798,5.80968)[bl]{$e$}
\FAProp(8.5,14.5)(14.,13.)(0.,){/Straight}{0}
\FALabel(11.5921,14.5242)[b]{$\tilde \chi_i^0$}
\FAProp(8.5,14.5)(5.5,10.)(0.,){/ScalarDash}{1}
\FALabel(6.19032,12.6298)[br]{$\tilde e^s$}
\FAProp(8.5,5.5)(5.5,10.)(0.,){/Straight}{-1}
\FALabel(6.19032,7.37021)[tr]{$\tilde \chi_i$}
\FAProp(8.5,5.5)(14.,7.)(0.,){/ScalarDash}{-1}
\FALabel(11.6578,5.23462)[t]{$\tilde \nu_e$}
\FAProp(14.,13.)(14.,7.)(0.,){/Straight}{-1}
\FALabel(12.98,11.5)[r]{$\tilde \chi_j$}
\FAVert(8.5,14.5){0}
\FAVert(8.5,5.5){0}
\FAVert(14.,13.){0}
\FAVert(5.5,10.){0}
\FAVert(14.,7.){0}

\FADiagram{}
\FAProp(0.,15.)(12.5,13.5)(0.,){/Straight}{1}
\FALabel(2.95385,15.8892)[b]{$e$}
\FAProp(0.,5.)(6.,7.)(0.,){/Straight}{-1}
\FALabel(3.49015,5.00954)[t]{$e$}
\FAProp(20.,17.)(6.5,12.5)(0.,){/ScalarDash}{-1}
\FALabel(16.7023,17.2168)[b]{$H$}
\FAProp(20.,10.)(11.,4.5)(0.,){/Straight}{-1}
\FALabel(18.8496,10.2333)[br]{$\nu_e$}
\FAProp(20.,3.)(15.,8.5)(0.,){/Straight}{1}
\FALabel(18.4134,3.27927)[tr]{$e$}
\FAProp(12.5,13.5)(6.5,12.5)(0.,){/ScalarDash}{1}
\FALabel(9.75482,11.9511)[t]{$\tilde e^s$}
\FAProp(12.5,13.5)(15.,8.5)(0.,){/Straight}{0}
\FALabel(14.4328,11.1014)[bl]{$\tilde \chi_i^0$}
\FAProp(6.,7.)(6.5,12.5)(0.,){/ScalarDash}{-1}
\FALabel(5.18637,9.89033)[r]{$\tilde \nu_e$}
\FAProp(6.,7.)(11.,4.5)(0.,){/Straight}{-1}
\FALabel(8.28682,4.84364)[tr]{$\tilde \chi_i$}
\FAProp(11.,4.5)(15.,8.5)(0.,){/ScalarDash}{-1}
\FALabel(12.384,7.11602)[br]{$\tilde e^t$}
\FAVert(12.5,13.5){0}
\FAVert(6.,7.){0}
\FAVert(6.5,12.5){0}
\FAVert(11.,4.5){0}
\FAVert(15.,8.5){0}

\FADiagram{}
\FAProp(0.,15.)(5.,12.5)(0.,){/Straight}{1}
\FALabel(2.28682,12.8436)[tr]{$e$}
\FAProp(0.,5.)(12.,6.)(0.,){/Straight}{-1}
\FALabel(2.69283,4.13403)[t]{$e$}
\FAProp(20.,17.)(10.,15.5)(0.,){/ScalarDash}{-1}
\FALabel(14.7701,17.3029)[b]{$H$}
\FAProp(20.,10.)(14.5,11.)(0.,){/Straight}{-1}
\FALabel(17.5273,11.545)[b]{$\nu_e$}
\FAProp(20.,3.)(5.5,7.)(0.,){/Straight}{1}
\FALabel(17.8151,2.20094)[t]{$e$}
\FAProp(5.,12.5)(10.,15.5)(0.,){/ScalarDash}{1}
\FALabel(7.18253,14.8491)[br]{$\tilde e^s$}
\FAProp(5.,12.5)(5.5,7.)(0.,){/Straight}{0}
\FALabel(4.43534,9.6323)[r]{$\tilde \chi_i^0$}
\FAProp(12.,6.)(14.5,11.)(0.,){/Straight}{0}
\FALabel(13.9328,8.39862)[tl]{$\tilde \chi_j^0$}
\FAProp(12.,6.)(5.5,7.)(0.,){/ScalarDash}{-1}
\FALabel(8.98569,7.55198)[b]{$\tilde e^t$}
\FAProp(10.,15.5)(14.5,11.)(0.,){/ScalarDash}{1}
\FALabel(12.866,13.866)[bl]{$\tilde \nu_e$}
\FAVert(5.,12.5){0}
\FAVert(12.,6.){0}
\FAVert(10.,15.5){0}
\FAVert(14.5,11.){0}
\FAVert(5.5,7.){0}

\FADiagram{}
\FAProp(0.,15.)(14.,9.)(0.,){/Straight}{1}
\FALabel(1.23562,15.6661)[bl]{$e$}
\FAProp(0.,5.)(4.5,9.)(0.,){/Straight}{-1}
\FALabel(2.79976,6.32152)[tl]{$e$}
\FAProp(20.,17.)(6.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(16.6014,17.5221)[b]{$H$}
\FAProp(20.,10.)(9.,5.5)(0.,){/Straight}{-1}
\FALabel(13.0179,5.80175)[t]{$\nu_e$}
\FAProp(20.,3.)(12.5,14.5)(0.,){/Straight}{1}
\FALabel(18.3239,3.43124)[tr]{$e$}
\FAProp(14.,9.)(9.,5.5)(0.,){/ScalarDash}{1}
\FALabel(11.0911,8.03981)[br]{$\tilde e^s$}
\FAProp(14.,9.)(12.5,14.5)(0.,){/Straight}{0}
\FALabel(14.0242,12.0921)[l]{$\tilde \chi_i^0$}
\FAProp(4.5,9.)(6.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(3.75197,11.2718)[r]{$\tilde \nu_e$}
\FAProp(4.5,9.)(9.,5.5)(0.,){/Straight}{-1}
\FALabel(6.27839,6.5065)[tr]{$\tilde \chi_i$}
\FAProp(6.,14.5)(12.5,14.5)(0.,){/ScalarDash}{-1}
\FALabel(9.25,13.43)[t]{$\tilde e^t$}
\FAVert(14.,9.){0}
\FAVert(4.5,9.){0}
\FAVert(6.,14.5){0}
\FAVert(9.,5.5){0}
\FAVert(12.5,14.5){0}

\FADiagram{}
\FAProp(0.,15.)(13.5,8.5)(0.,){/Straight}{1}
\FALabel(1.82299,15.1777)[bl]{$e$}
\FAProp(0.,5.)(4.,9.5)(0.,){/Straight}{-1}
\FALabel(1.32152,7.79976)[br]{$e$}
\FAProp(20.,17.)(7.,15.)(0.,){/ScalarDash}{-1}
\FALabel(17.0889,17.7281)[b]{$H$}
\FAProp(20.,10.)(12.5,14.)(0.,){/Straight}{-1}
\FALabel(18.4211,12.0264)[bl]{$\nu_e$}
\FAProp(20.,3.)(8.5,5.5)(0.,){/Straight}{1}
\FALabel(17.4469,2.23571)[t]{$e$}
\FAProp(13.5,8.5)(12.5,14.)(0.,){/ScalarDash}{1}
\FALabel(14.5758,10.7036)[l]{$\tilde e^s$}
\FAProp(13.5,8.5)(8.5,5.5)(0.,){/Straight}{0}
\FALabel(12.2442,6.89733)[tl]{$\tilde \chi_i^0$}
\FAProp(4.,9.5)(7.,15.)(0.,){/Straight}{0}
\FALabel(5.4483,10.7134)[tl]{$\tilde \chi_j^0$}
\FAProp(4.,9.5)(8.5,5.5)(0.,){/ScalarDash}{-1}
\FALabel(5.70024,6.82152)[tr]{$\tilde e^t$}
\FAProp(7.,15.)(12.5,14.)(0.,){/Straight}{-1}
\FALabel(9.47273,13.455)[t]{$\tilde \chi_i$}
\FAVert(13.5,8.5){0}
\FAVert(4.,9.5){0}
\FAVert(7.,15.){0}
\FAVert(12.5,14.){0}
\FAVert(8.5,5.5){0}


\end{feynartspicture}


